Sphynx: ReLU-Efficient Network Design for Private Inference

The emergence of deep learning has been accompanied by privacy concerns surrounding users' data and service providers' models. We focus on private inference (PI), where the goal is to perform inference on a user's data sample using a service provider's model. Existing PI methods for deep networks enable cryptographically secure inference with little drop in functionality; however, they incur severe latency costs, primarily caused by non-linear network operations (such as ReLUs). This paper presents Sphynx, a ReLU-efficient network design method based on micro-search strategies for convolutional cell design. Sphynx achieves Pareto dominance over all existing private inference methods on CIFAR-100. We also design large-scale networks that support cryptographically private inference on Tiny-ImageNet and ImageNet.

==> tikz/ablation1.tex <==
\begin{tikzpicture}[trim left={(-1.0,0)}, trim right={(7.8,0)}]  
  
\begin{axis}  
[  
    ybar,  
    enlargelimits=0.15,  
    ylabel={C100 Test Acc.}, % the ylabel must precede a # symbol.  
    ylabel style={at={(-0.08, 0.5)}},
    xlabel={ReLU Budget (\algname{}/ReLU Sharing)},  
    symbolic x coords={50K/78K, 130K/156K, 200K/233K, 300K/311K}, % these are the specification of coordinates on the x-axis.  
    xtick=data,  
    nodes near coords, % this command is used to mention the y-axis points on the top of the particular bar.  
    nodes near coords align={vertical},  
	legend style={at={(0.5,1.11)},
	anchor=north,legend columns=-1},
    ]  
\addplot coordinates {(50K/78K, 67.31) (130K/156K,73.09) (200K/233K, 75.15) (300K/311K, 75.40) };  

\addplot coordinates {(50K/78K,47.24) (130K/156K,60.09) (200K/233K,65.66) (300K/311K, 68.92) };  
\legend{\algname{}, ReLU Sharing}
\end{axis}  
\end{tikzpicture}  

==> tikz/ablation2.tex <==
\begin{tikzpicture}[trim left={(-1.0,0)}, trim right={(7.8,0)}]  
  
\begin{axis}  
[  
    ybar,  
    enlargelimits=0.15,  
    ylabel={C100 Test Acc.}, % the ylabel must precede a # symbol.  
    ylabel style={at={(-0.07, 0.5)}},
    xlabel={ReLU Budget},  
    % symbolic x coords={C100-50K, C100-60K, C100-80K, Image-188K}, % these are the specification of coordinates on the x-axis.  
    symbolic x coords={C100-25K, C100-30K, C100-40K}, % these are the specification of coordinates on the x-axis.  
    xtick=data,  
    nodes near coords, % this command is used to mention the y-axis points on the top of the particular bar.  
    nodes near coords align={vertical},  
	legend style={at={(0.5,1.11)},
	anchor=north,legend columns=-1},
    ]  
% \addplot coordinates {(C100-50K, 66.16) (C100-60K,67.31) (C100-80K, 68.39) (Image-188K, 38.11) };  

% \addplot coordinates {(C100-50K, 65.86) (C100-60K,67.26) (C100-80K, 68.12) (Image-188K, 35.95) };  

\addplot+[error bars/.cd, y fixed, y dir=both, y explicit]
        coordinates {   (C100-25K, 66.13) +- (0, 0.09)
                        (C100-30K, 67.37) +- (0, 0.05)
                        (C100-40K, 68.23) +- (0, 0.21)
                        % (50K, 69.57) +- (0, 0.06)
                        };  

\addplot+[error bars/.cd, y fixed, y dir=both, y explicit] 
        coordinates {   (C100-25K, 65.36) +- (0, 0.16)
                        (C100-30K, 66.77) +- (0, 0.34)
                        (C100-40K, 68.14) +- (0, 0.20)
                        % (50K, 67.02) +- (0, 0.91)
                        };  

% \addplot coordinates {(C100-25K, 66.16) (C100-30K,67.31) (C100-40K, 68.39)};  

% \addplot coordinates {(C100-25K, 65.86) (C100-30K,67.26) (C100-40K, 68.12)};  
\legend{Vanilla Conv., Separable Conv.}
\end{axis}  
\end{tikzpicture}  

==> tikz/ablation3.tex <==
\begin{tikzpicture}[trim left={(0.1,0)}, trim right={(6.8,0)}]
  
\begin{axis}  
[  
    ybar,  
    enlargelimits=0.15,  
    height=7cm,
    ylabel={C100 Test Acc.}, % the ylabel must precede a # symbol.  
    ylabel style={at={(-0.07, 0.5)}},
    xlabel={ReLU Budget},  
    symbolic x coords={25K, 30K, 40K, 50K}, % these are the specification of coordinates on the x-axis.  
    xtick=data,  
    nodes near coords, % this command is used to mention the y-axis points on the top of the particular bar.  
    nodes near coords align={vertical},  
	legend style={at={(0.5,1.11)},
	anchor=north,legend columns=-1},
    ]  
\addplot coordinates {(25K, 66.16) (30K, 67.31) (40K, 68.39) (50K, 69.64)};  

\addplot coordinates {(25K, 59.87) (30K, 60.02) (40K, 65.82) (50K, 67.00)};  
\legend{Reduce Loc. Search., (1/3, 2/3) Reduce Loc.}
\end{axis}  
\end{tikzpicture}  

==> tikz/ablation3_1.tex <==
\begin{tikzpicture}[]
  
\begin{axis}  
[  
    ybar,  
    enlargelimits=0.15,  
    height=6.5cm,
    ylabel={C100 Test Acc.}, % the ylabel must precede a # symbol.  
    ylabel style={at={(-0.07, 0.5)}},
    xlabel={ReLU Budget},  
    symbolic x coords={25K, 30K, 40K, 50K}, % these are the specification of coordinates on the x-axis.  
    xtick=data,  
    nodes near coords, % this command is used to mention the y-axis points on the top of the particular bar.  
    nodes near coords align={vertical},  
	legend style={at={(0.5,1.11), scale=0.5},
	anchor=north,legend columns=-1},
    ]  
\addplot+[error bars/.cd, y fixed, y dir=both, y explicit]
        coordinates {   (25K, 66.13) +- (0, 0.09)
                        (30K, 67.37) +- (0, 0.05)
                        (40K, 68.23) +- (0, 0.21)
                        (50K, 69.57) +- (0, 0.06)
                        };  

\addplot+[error bars/.cd, y fixed, y dir=both, y explicit] 
        coordinates {   (25K, 61.88) +- (0, 0.22)
                        (30K, 62.38) +- (0, 0.27)
                        (40K, 65.96) +- (0, 0.12)
                        (50K, 67.02) +- (0, 0.91)
                        };  

% \addplot+[blue, error bars/.cd, y fixed, y dir=both, y explicit]
%         plot coordinates {
%             (, 66.16) +- (0, 0.09)
%         };

\legend{Reduce Loc. Search., (1/3, 2/3) Reduce Loc.}
\end{axis}  
\end{tikzpicture}  

==> tikz/gumbel_softmax.tex <==
%\resizebox{\linewidth}{!}{%neurips
% \usetikzlibrary{quotes,arrows.meta, shapes.geometric}

\tikzstyle{Normal}=[draw, fill=orange!50, text width=2.0em, thick, rotate=90, rounded corners=0.1cm,
    text centered, minimum width=3.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Reduce}=[draw, fill=green!50, text width=2.0em, thick, rotate=90, rounded corners=0.1cm,
    text centered, minimum width=3.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Softmax}=[draw, fill=yellow!50, text width=5.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=6.0em, minimum height=2.0em, scale=0.8]
\tikzstyle{GAP}=[draw, fill=purple!40, text width=2.0em, thick, rotate=90, rounded corners=0.1cm,
    text centered, minimum width=3.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{texto} = [above, text width=20em, text centered]
\tikzstyle{Logit}=[draw, fill=gray!20, text width=1.7em, 
    text centered, minimum width=1.4em, minimum height=1.4em, scale=0.7]
% \tikzstyle{texto2} = [above, text width=20em, text centered, scale=1.0]
    
\newcommand{\netborder}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-0.3, 0.25) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+0.3,-0.15) node (a2) {};
    % Draw the background
    \path[fill=#5!5,rounded corners, draw=black!50, dashed]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(2.45, -0.32) node (u1)[texto]
      {\tiny #6};
  \end{pgfonlayer}}
  
 \newcommand{\netborderb}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-0.3, 0.25) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+0.3,-0.15) node (a2) {};
    % Draw the background
    \path[fill=#5!20,rounded corners, draw=black!50, ultra thick]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(2.45, -0.32) node (u1)[texto]
      {\tiny #6};
  \end{pgfonlayer}}
  
\newcommand{\inputborder}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-1.2, 0.9) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+1.2, -0.8) node (a2) {};
    % Draw the background
    \path[fill=#5!5,rounded corners, draw=black!50]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(1.0, -0.45) node (u1)[texto]
      {\scriptsize #6};
  \end{pgfonlayer}}
  
  
 \newcommand{\legendbackground}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-1.4, 0.3) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(0.7,-0.3) node (a2) {};
    % Draw the background
    \path[fill=#5!10, rounded corners, draw=black, line width=0.4mm]
      (a1) rectangle (a2);
    % \path (a1.north |- a1.east)+(1.2, -0.34) node (u1)[texto2]
    %   {\tiny #6};
  \end{pgfonlayer}}

\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[trim left={(-3.0,0)}, trim right={(6.7,0)}]
    \tikzstyle{every node}=[font=\scriptsize]
%   \pic {annotated cuboid};
%   \pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
%   \pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
%   \pic at (1,-3) {annotated cuboid={width=150, height=200, depth=250, scale=.01, units=m}};
    
    \node (Net1R1) [Reduce] {Reduce};
    \path (Net1R1.south)+(0.5, 0) node (Net1R2) [Reduce] {Reduce};
    \path (Net1R2.south)+(0.5, 0) node (Net1N1) [Normal] {Normal};
    \path (Net1N1.south)+(0.5, 0) node (Net1N2) [Normal] {Normal};
    \path (Net1N2.south)+(0.5, 0) node (Net1N3) [Normal] {Normal};
    \path (Net1N3.south)+(0.5, 0) node (Net1Avg) [GAP] {GAP};
    % \path (Net1Avg.south)+(0.5, 0) node (Net1Soft) [Softmax] {Softmax};
    
    \path (0, -1.2) node (Net2R1) [Reduce] {Reduce};
    \path (Net2R1.south)+(0.5, 0) node (Net2N1) [Normal] {Normal};
    \path (Net2N1.south)+(0.5, 0) node (Net2R2) [Reduce] {Reduce};
    \path (Net2R2.south)+(0.5, 0) node (Net2N2) [Normal] {Normal};
    \path (Net2N2.south)+(0.5, 0) node (Net2N3) [Normal] {Normal};
    \path (Net2N3.south)+(0.5, 0) node (Net2Avg) [GAP] {GAP};
    
    \path (0, -2.4) node (Net3R1) [Reduce] {Reduce};
    \path (Net3R1.south)+(0.5, 0) node (Net3N1) [Normal] {Normal};
    \path (Net3N1.south)+(0.5, 0) node (Net3N2) [Normal] {Normal};
    \path (Net3N2.south)+(0.5, 0) node (Net3R2) [Reduce] {Reduce};
    \path (Net3R2.south)+(0.5, 0) node (Net3N3) [Normal] {Normal};
    \path (Net3N3.south)+(0.5, 0) node (Net3Avg) [GAP] {GAP};
    % \path (Net3Avg.south)+(0.5, 0) node (Net3Soft) [Softmax] {Softmax};
    
    \path (Net3R2.west)+(-0.35, -0.5) node (dot) [texto]{$\cdots$};
    
    \path (0, -3.8) node (Net4N1) [Normal] {Normal};
    \path (Net4N1.south)+(0.5, 0) node (Net4N2) [Normal] {Normal};
    \path (Net4N2.south)+(0.5, 0) node (Net4R1) [Reduce] {Reduce};
    \path (Net4R1.south)+(0.5, 0) node (Net4R2) [Reduce] {Reduce};
    \path (Net4R2.south)+(0.5, 0) node (Net4N3) [Normal] {Normal};
    \path (Net4N3.south)+(0.5, 0) node (Net4Avg) [GAP] {GAP};
    % \path (Net4Avg.south)+(0.5, 0) node (Net4Soft) [Softmax] {Softmax};
    
    
    \path (Net2Avg.south) + (1.7, 0.7) node (logit1) [Logit] {\tiny 0.121};
    \path (logit1.south)+(0, -0.17) node (logit2) [Logit] {\tiny -0.329};
    \path (logit2.south)+(0, -0.17) node (logit3) [Logit] {\tiny -0.070};
    \path (logit3.south)+(0, -0.17) node (logit4) [Logit] {\tiny 0.463};
    \path (logit4.south)+(0, -0.17) node (logit5) [Logit] {\tiny 0.768};
    \path (logit5.south)+(0, -0.17) node (logit6) [Logit] {\tiny -0.699};
    \path (logit6.south)+(0, -0.17) node (logit7) [Logit] {\tiny 0.002};
    \path (logit7.south)+(0, -0.17) node (logit8) [Logit] {\tiny -0.161};
    \path (logit8.south)+(0, -0.17) node (logit9) [Logit] {\tiny -0.787};
    \path (logit9.south)+(0, -0.17) node (logit10) [Logit] {\tiny 0.224};
    \path (logit1.north)+(0, 0.05) node (logit11) [texto]{\textbf{Logits}};
    % \path {logit1.north} node (logittext) [Logit] {Logit};
    
    \path (logit5.east)+(0.8, -0.17) node (Softmax) [Softmax] {Softmax};
    
    \node[inner sep=0pt, thick, draw] (input1) at (-2.6, -2.0) {\includegraphics[width=.08\textwidth]{images/cifar_input1.png}};
    \path (input1) + (-0.2, -0.2) node[inner sep=0pt, thick, draw] (input2) {\includegraphics[width=.08\textwidth]{images/cifar_input2.png}};
    \path (input2) + (-0.2, -0.2) node[inner sep=0pt, thick, draw] (input3) {\includegraphics[width=.08\textwidth]{images/cifar_input3.png}};

    \path [draw, ->, line width = 0.5mm] (input2.east)+(0.45, 0) to [out=10, in=180](Net2R1.north); 
    \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=30, in=180](Net1R1.north);
    \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=-10, in=180](Net3R1.north);
    \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=-30, in=180](Net4N1.north);
    
    
    \inputborder{input1}{input1}{input3}{input3}{white}{\textbf{Input}};
    \netborder{Net1R1}{Net1R1}{Net1Avg}{Net1Avg}{blue}{\textbf{Network 1}};
    \netborderb{Net2R1}{Net2R1}{Net2Avg}{Net2Avg}{blue}{\textbf{Network 2}};
    \netborder{Net3R1}{Net3R1}{Net3Avg}{Net3Avg}{blue}{\textbf{Network 3}};
    \netborder{Net4N1}{Net4N1}{Net4Avg}{Net4Avg}{blue}{\textbf{Network K}};
    
    
    \path [draw, ->, line width=0.3mm] (Net1R1.south) to (Net1R2.north);
    \path [draw, ->, line width=0.3mm] (Net1R2.south) to (Net1N1.north);
    \path [draw, ->, line width=0.3mm] (Net1N1.south) to (Net1N2.north);
    \path [draw, ->, line width=0.3mm] (Net1N2.south) to (Net1N3.north);
    \path [draw, ->, line width=0.3mm] (Net1N3.south) to (Net1Avg.north);
    

    \path [draw, ->, line width=0.3mm] (Net2R1.south) to (Net2N1.north);
    \path [draw, ->, line width=0.3mm] (Net2N1.south) to (Net2R2.north);
    \path [draw, ->, line width=0.3mm] (Net2R2.south) to (Net2N2.north);
    \path [draw, ->, line width=0.3mm] (Net2N2.south) to (Net2N3.north);
    \path [draw, ->, line width=0.3mm] (Net2N3.south) to (Net2Avg.north);
    % \path [draw, ->, line width=0.3mm] (Net2Avg.south) to (Net2Soft.north);
    
    \path [draw, ->, line width=0.3mm] (Net3R1.south) to (Net3N1.north);
    \path [draw, ->, line width=0.3mm] (Net3N1.south) to (Net3N2.north);
    \path [draw, ->, line width=0.3mm] (Net3N2.south) to (Net3R2.north);
    \path [draw, ->, line width=0.3mm] (Net3R2.south) to (Net3N3.north);
    \path [draw, ->, line width=0.3mm] (Net3N3.south) to (Net3Avg.north);
    % \path [draw, ->, line width=0.3mm] (Net3Avg.south) to (Net3Soft.north);
    
    \path [draw, ->, line width=0.3mm] (Net4N1.south) to (Net4N2.north);
    \path [draw, ->, line width=0.3mm] (Net4N2.south) to (Net4R1.north);
    \path [draw, ->, line width=0.3mm] (Net4R1.south) to (Net4R2.north);
    \path [draw, ->, line width=0.3mm] (Net4R2.south) to (Net4N3.north);
    \path [draw, ->, line width=0.3mm] (Net4N3.south) to (Net4Avg.north);
    % \path [draw, ->, line width=0.3mm] (Net4Avg.south) to (Net4Soft.north);
    
    \path [draw, ->, line width=0.3mm, dashed] (Net1Avg.south) to [out=0, in=170](logit5.west);
    \path [draw, ->, line width=0.5mm] (Net2Avg.south) to [out=-10, in=180](logit5.west);
    \path [draw, ->, line width=0.3mm, dashed] (Net3Avg.south) to [out=10, in=180](logit6.west);
    \path [draw, ->, line width=0.3mm, dashed] (Net4Avg.south) to [out=0, in=190](logit6.west);
    
    \path [draw, ->, line width=0.5mm] (logit5.east)+(0, -0.17) to (Softmax.north);
    \path [draw, ->, line width=0.5mm] (Softmax.south) to (7.35, -2.058);
    
    \path (input1)+(-0.2, 2.3) node [texto] (legend) {\textbf{Legend}};   
    \path [draw, ->, line width=0.4mm] (-3.6, 0.1) to (-3.0, 0.1);
    \path (legend)+(0.37, -0.67) node [texto] (sampled) {: sampled};
    \path [draw, ->, line width=0.3mm, dashed] (-3.6, -0.27) to (-3.0, -0.27);
    \path (legend)+(0.5, -1.04) node [texto] (unsampled) {: unsampled};
    \legendbackground{sampled}{sampled}{unsampled}{unsampled}{gray};
    
    % \path (threeconv)+(0.0, -0.7) node [texto] (fiveconv) {$5\!\! \times \!\! 5$ Conv \:\:\:\:\:};
    % \path (fiveconv)+(0.0, -0.7) node [texto] (threedilconv) {$3\!\! \times \!\! 3$ Dil-Conv};
    % \path (threedilconv)+(0.0, -0.7) node [texto] (fivedilconv) {$5\!\! \times \!\! 5$ Dil-Conv};
    % \path (fivedilconv)+(0.0, -0.7) node [texto] (avgpool) {Avg. Pool \:\:\:\:\:\:\:\:\:};
    % \path (avgpool)+(0.0, -0.7) node [texto] (skip) {Identity \:\:\:\:\:\:\:\:\:\:\:\:\:};
    
\end{tikzpicture}
}



% %\resizebox{\linewidth}{!}{%neurips
% \usetikzlibrary{quotes,arrows.meta, shapes.geometric}

% \tikzstyle{Normal}=[draw, fill=orange!50, text width=2.0em, thick, rotate=90,
%     text centered, minimum width=6.0em, minimum height=2.0em, scale=0.6]
% \tikzstyle{Reduce}=[draw, fill=green!50, text width=5.0em, thick, rotate=90,
%     text centered, minimum width=6.0em, minimum height=2.0em, scale=0.6]
% \tikzstyle{Softmax}=[draw, fill=yellow!50, text width=5.0em, thick, rotate=90,
%     text centered, minimum width=6.0em, minimum height=2.0em, scale=0.8]
% \tikzstyle{GAP}=[draw, fill=purple!40, text width=5.0em, thick, rotate=90,
%     text centered, minimum width=6.0em, minimum height=2.0em, scale=0.6]
% \tikzstyle{texto} = [above, text width=20em, text centered]
% \tikzstyle{Logit}=[draw, fill=gray!20, text width=1.7em, 
%     text centered, minimum width=1.4em, minimum height=1.4em, scale=0.7]
    
% \newcommand{\netborder}[6]{%
%   \begin{pgfonlayer}{background}
%     % Left-top corner of the background rectangle
%     \path (#1.north |- #2.east)+(-0.3, 0.25) node (a1) {};
%     % Right-bottom corner of the background rectanle
%     \path (#3.south |- #4.west)+(+0.3,-0.15) node (a2) {};
%     % Draw the background
%     \path[fill=#5!5,rounded corners, draw=black!50, dashed]
%       (a1) rectangle (a2);
%     \path (a1.north |- a1.east)+(2.45, -0.32) node (u1)[texto]
%       {\tiny #6};
%   \end{pgfonlayer}}
  
%  \newcommand{\netborderb}[6]{%
%   \begin{pgfonlayer}{background}
%     % Left-top corner of the background rectangle
%     \path (#1.north |- #2.east)+(-0.3, 0.25) node (a1) {};
%     % Right-bottom corner of the background rectanle
%     \path (#3.south |- #4.west)+(+0.3,-0.15) node (a2) {};
%     % Draw the background
%     \path[fill=#5!5,rounded corners, draw=black!50, thick]
%       (a1) rectangle (a2);
%     \path (a1.north |- a1.east)+(2.45, -0.32) node (u1)[texto]
%       {\tiny #6};
%   \end{pgfonlayer}}
  
% \newcommand{\inputborder}[6]{%
%   \begin{pgfonlayer}{background}
%     % Left-top corner of the background rectangle
%     \path (#1.north |- #2.east)+(-1.2, 0.9) node (a1) {};
%     % Right-bottom corner of the background rectanle
%     \path (#3.south |- #4.west)+(+1.2, -0.8) node (a2) {};
%     % Draw the background
%     \path[fill=#5!5,rounded corners, draw=black!50]
%       (a1) rectangle (a2);
%     \path (a1.north |- a1.east)+(1.0, -0.45) node (u1)[texto]
%       {\scriptsize #6};
%   \end{pgfonlayer}}

% \resizebox{1.0\linewidth}{!}{
% \begin{tikzpicture}[
%     % thickarrow/.style={shape=circle, draw=black, line width=0.6mm}; \\
%     % dasharrow/.style={shape=circle, draw=black, dashed, line width=0.3mm}; \\
%     % ]
%     \tikzstyle{every node}=[font=\scriptsize]
% %   \pic {annotated cuboid};
% %   \pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
% %   \pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
% %   \pic at (1,-3) {annotated cuboid={width=150, height=200, depth=250, scale=.01, units=m}};
    
%     \node (Net1R1) [Reduce] {Reduce};
%     \path (Net1R1.south)+(0.5, 0) node (Net1R2) [Reduce] {Reduce};
%     \path (Net1R2.south)+(0.5, 0) node (Net1N1) [Normal] {Normal};
%     \path (Net1N1.south)+(0.5, 0) node (Net1N2) [Normal] {Normal};
%     \path (Net1N2.south)+(0.5, 0) node (Net1N3) [Normal] {Normal};
%     \path (Net1N3.south)+(0.5, 0) node (Net1Avg) [GAP] {GlobalAvgPool};
%     % \path (Net1Avg.south)+(0.5, 0) node (Net1Soft) [Softmax] {Softmax};
    
%     \path (0, -1.9) node (Net2R1) [Reduce] {Reduce};
%     \path (Net2R1.south)+(0.5, 0) node (Net2N1) [Normal] {Normal};
%     \path (Net2N1.south)+(0.5, 0) node (Net2R2) [Reduce] {Reduce};
%     \path (Net2R2.south)+(0.5, 0) node (Net2N2) [Normal] {Normal};
%     \path (Net2N2.south)+(0.5, 0) node (Net2N3) [Normal] {Normal};
%     \path (Net2N3.south)+(0.5, 0) node (Net2Avg) [GAP] {GlobalAvgPool};
    
    
    
%     \path (0, -3.8) node (Net3R1) [Reduce] {Reduce};
%     \path (Net3R1.south)+(0.5, 0) node (Net3N1) [Normal] {Normal};
%     \path (Net3N1.south)+(0.5, 0) node (Net3N2) [Normal] {Normal};
%     \path (Net3N2.south)+(0.5, 0) node (Net3R2) [Reduce] {Reduce};
%     \path (Net3R2.south)+(0.5, 0) node (Net3N3) [Normal] {Normal};
%     \path (Net3N3.south)+(0.5, 0) node (Net3Avg) [GAP] {GlobalAvgPool};
%     % \path (Net3Avg.south)+(0.5, 0) node (Net3Soft) [Softmax] {Softmax};
    
%     \path (Net3R2.west)+(0, -0.6) node (dot) [texto]{$\cdots$};
    
%     \path (0, -6.0) node (Net4N1) [Normal] {Normal};
%     \path (Net4N1.south)+(0.5, 0) node (Net4N2) [Normal] {Normal};
%     \path (Net4N2.south)+(0.5, 0) node (Net4R1) [Reduce] {Reduce};
%     \path (Net4R1.south)+(0.5, 0) node (Net4R2) [Reduce] {Reduce};
%     \path (Net4R2.south)+(0.5, 0) node (Net4N3) [Normal] {Normal};
%     \path (Net4N3.south)+(0.5, 0) node (Net4Avg) [GAP] {GlobalAvgPool};
%     % \path (Net4Avg.south)+(0.5, 0) node (Net4Soft) [Softmax] {Softmax};
    
    
%     \path (Net2Avg.south) + (1.5, 0.7) node (logit1) [Logit] {\tiny 0.121};
%     \path (logit1.south)+(0, -0.17) node (logit2) [Logit] {\tiny -0.329};
%     \path (logit2.south)+(0, -0.17) node (logit3) [Logit] {\tiny -0.070};
%     \path (logit3.south)+(0, -0.17) node (logit4) [Logit] {\tiny 0.463};
%     \path (logit4.south)+(0, -0.17) node (logit5) [Logit] {\tiny 0.768};
%     \path (logit5.south)+(0, -0.17) node (logit6) [Logit] {\tiny -0.699};
%     \path (logit6.south)+(0, -0.17) node (logit7) [Logit] {\tiny 0.002};
%     \path (logit7.south)+(0, -0.17) node (logit8) [Logit] {\tiny -0.161};
%     \path (logit8.south)+(0, -0.17) node (logit9) [Logit] {\tiny -0.787};
%     \path (logit9.south)+(0, -0.17) node (logit10) [Logit] {\tiny 0.224};
%     \path (logit1.north)+(0, 0.05) node (logit11) [texto]{\textbf{Logits}};
%     % \path {logit1.north} node (logittext) [Logit] {Logit};
    
%     \path (logit5.east)+(1.0, -0.17) node (Softmax) [Softmax] {Softmax};
    
%     \node[inner sep=0pt, thick, draw] (input1) at (-2.3, -2.6) {\includegraphics[width=.08\textwidth]{images/cifar_input1.png}};
%     \path (input1) + (-0.2, -0.2) node[inner sep=0pt, thick, draw] (input2) {\includegraphics[width=.08\textwidth]{images/cifar_input2.png}};
%     \path (input2) + (-0.2, -0.2) node[inner sep=0pt, thick, draw] (input3) {\includegraphics[width=.08\textwidth]{images/cifar_input3.png}};
    
    

%     \path [draw, ->, line width = 0.5mm] (input2.east)+(0.45, 0) to [out=10, in=180](Net2R1.north); 
%     \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=30, in=180](Net1R1.north);
%     \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=-10, in=180](Net3R1.north);
%     \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=-30, in=180](Net4N1.north);
    
    
%     \inputborder{input1}{input1}{input3}{input3}{white}{\textbf{Input}};
%     \netborder{Net1R1}{Net1R1}{Net1Avg}{Net1Avg}{blue}{\textbf{Network 1}};
%     \netborderb{Net2R1}{Net2R1}{Net2Avg}{Net2Avg}{blue}{\textbf{Network 2}};
%     \netborder{Net3R1}{Net3R1}{Net3Avg}{Net3Avg}{blue}{\textbf{Network 3}};
%     \netborder{Net4N1}{Net4N1}{Net4Avg}{Net4Avg}{blue}{\textbf{Network K}};
    
    
%     \path [draw, ->, line width=0.3mm] (Net1R1.south) to (Net1R2.north);
%     \path [draw, ->, line width=0.3mm] (Net1R2.south) to (Net1N1.north);
%     \path [draw, ->, line width=0.3mm] (Net1N1.south) to (Net1N2.north);
%     \path [draw, ->, line width=0.3mm] (Net1N2.south) to (Net1N3.north);
%     \path [draw, ->, line width=0.3mm] (Net1N3.south) to (Net1Avg.north);
    

%     \path [draw, ->, line width=0.3mm] (Net2R1.south) to (Net2N1.north);
%     \path [draw, ->, line width=0.3mm] (Net2N1.south) to (Net2R2.north);
%     \path [draw, ->, line width=0.3mm] (Net2R2.south) to (Net2N2.north);
%     \path [draw, ->, line width=0.3mm] (Net2N2.south) to (Net2N3.north);
%     \path [draw, ->, line width=0.3mm] (Net2N3.south) to (Net2Avg.north);
%     % \path [draw, ->, line width=0.3mm] (Net2Avg.south) to (Net2Soft.north);
    
%     \path [draw, ->, line width=0.3mm] (Net3R1.south) to (Net3N1.north);
%     \path [draw, ->, line width=0.3mm] (Net3N1.south) to (Net3N2.north);
%     \path [draw, ->, line width=0.3mm] (Net3N2.south) to (Net3R2.north);
%     \path [draw, ->, line width=0.3mm] (Net3R2.south) to (Net3N3.north);
%     \path [draw, ->, line width=0.3mm] (Net3N3.south) to (Net3Avg.north);
%     % \path [draw, ->, line width=0.3mm] (Net3Avg.south) to (Net3Soft.north);
    
%     \path [draw, ->, line width=0.3mm] (Net4N1.south) to (Net4N2.north);
%     \path [draw, ->, line width=0.3mm] (Net4N2.south) to (Net4R1.north);
%     \path [draw, ->, line width=0.3mm] (Net4R1.south) to (Net4R2.north);
%     \path [draw, ->, line width=0.3mm] (Net4R2.south) to (Net4N3.north);
%     \path [draw, ->, line width=0.3mm] (Net4N3.south) to (Net4Avg.north);
%     % \path [draw, ->, line width=0.3mm] (Net4Avg.south) to (Net4Soft.north);
    
%     \path [draw, ->, line width=0.3mm, dashed] (Net1Avg.south) to [out=0, in=170](logit5.west);
%     \path [draw, ->, line width=0.5mm] (Net2Avg.south) to [out=-10, in=180](logit5.west);
%     \path [draw, ->, line width=0.3mm, dashed] (Net3Avg.south) to [out=10, in=180](logit6.west);
%     \path [draw, ->, line width=0.3mm, dashed] (Net4Avg.south) to [out=0, in=190](logit6.west);
    
%     \path [draw, ->, line width=0.5mm] (logit5.east)+(0, -0.17) to (Softmax.north);
%     \path [draw, ->, line width=0.5mm] (Softmax.south) to (7.5, -2.755);
    
% \end{tikzpicture}
% }



==> tikz/gumbel_softmax_small.tex <==
%\resizebox{\linewidth}{!}{%neurips
% \usetikzlibrary{quotes,arrows.meta, shapes.geometric}
% \usepackage[dvipsnames]{xcolor}

\tikzstyle{Normal}=[draw, fill=orange!50, text width=2.0em, thick, rotate=90, rounded corners=0.1cm,
    text centered, minimum width=3.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Reduce}=[draw, fill=green!50, text width=2.0em, thick, rotate=90, rounded corners=0.1cm,
    text centered, minimum width=3.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Softmax}=[draw, fill=yellow!30, text width=3.0em, thick, rounded corners=0.05cm,
    text centered, minimum width=3.0em, minimum height=3.0em, scale=0.6]
\tikzstyle{GAP}=[draw, fill=purple!40, text width=2.0em, thick, rotate=90, rounded corners=0.1cm,
    text centered, minimum width=3.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Linear}=[draw, fill=purple!40, text width=2.0em, thick, rotate=90, rounded corners=0.1cm,
    text centered, minimum width=3.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{texto} = [above, text width=20em, text centered]
\tikzstyle{Logit}=[draw, fill=gray!20, text width=1.7em, 
    text centered, minimum width=1.4em, minimum height=1.4em, scale=0.7]
% \tikzstyle{texto2} = [above, text width=20em, text centered, scale=1.0]
    
\newcommand{\netborder}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-0.3, 0.25) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+0.3,-0.15) node (a2) {};
    % Draw the background
    \path[fill=#5!5,rounded corners, draw=black!50, dashed]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(2.45, -0.32) node (u1)[texto]
      {\tiny #6};
  \end{pgfonlayer}}
  
 \newcommand{\netborderb}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-0.3, 0.25) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+0.3,-0.15) node (a2) {};
    % Draw the background
    \path[fill=#5!20,rounded corners, draw=black!75, ultra thick]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(2.45, -0.32) node (u1)[texto]
      {\tiny #6};
  \end{pgfonlayer}}
  
\newcommand{\inputborder}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-1.0, 0.7) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+1.0, -0.6) node (a2) {};
    % Draw the background
    \path[fill=#5!5,rounded corners, draw=black!50, line width=0.3mm]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(0.8, -0.45) node (u1)[texto]
      {\scriptsize #6};
  \end{pgfonlayer}}
  
  
 \newcommand{\legendbackground}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-1.3, 0.3) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(0.7,-0.3) node (a2) {};
    % Draw the background
    \path[fill=#5!10, rounded corners, draw=black!50, line width=0.4mm]
      (a1) rectangle (a2);
    % \path (a1.north |- a1.east)+(1.2, -0.34) node (u1)[texto2]
    %   {\tiny #6};
  \end{pgfonlayer}}

\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[trim left={(-2.1,0)}, trim right={(6.7,0)}]
    \tikzstyle{every node}=[font=\scriptsize]
%   \pic {annotated cuboid};
%   \pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
%   \pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
%   \pic at (1,-3) {annotated cuboid={width=150, height=200, depth=250, scale=.01, units=m}};
    
    \node (Net1R1) [Reduce] {Reduce};
    \path (Net1R1.south)+(0.5, 0) node (Net1R2) [Reduce] {Reduce};
    \path (Net1R2.south)+(0.5, 0) node (Net1N1) [Normal] {Normal};
    \path (Net1N1.south)+(0.5, 0) node (Net1N2) [Normal] {Normal};
    \path (Net1N2.south)+(0.5, 0) node (Net1N3) [Normal] {Normal};
    \path (Net1N3.south)+(0.5, 0) node (Net1Avg) [GAP] {Linear};
    % \path (Net1Avg.south)+(0.5, 0) node (Net1Soft) [Softmax] {Softmax};
    
    \path (0, -1.2) node (Net2R1) [Reduce] {Reduce};
    \path (Net2R1.south)+(0.5, 0) node (Net2N1) [Normal] {Normal};
    \path (Net2N1.south)+(0.5, 0) node (Net2R2) [Reduce] {Reduce};
    \path (Net2R2.south)+(0.5, 0) node (Net2N2) [Normal] {Normal};
    \path (Net2N2.south)+(0.5, 0) node (Net2N3) [Normal] {Normal};
    \path (Net2N3.south)+(0.5, 0) node (Net2Avg) [GAP] {Linear};
    
    % \path (0, -2.4) node (Net3R1) [Reduce] {Reduce};
    % \path (Net3R1.south)+(0.5, 0) node (Net3N1) [Normal] {Normal};
    % \path (Net3N1.south)+(0.5, 0) node (Net3N2) [Normal] {Normal};
    % \path (Net3N2.south)+(0.5, 0) node (Net3R2) [Reduce] {Reduce};
    % \path (Net3R2.south)+(0.5, 0) node (Net3N3) [Normal] {Normal};
    % \path (Net3N3.south)+(0.5, 0) node (Net3Avg) [GAP] {GAP};
    % \path (Net3Avg.south)+(0.5, 0) node (Net3Soft) [Softmax] {Softmax};
    
    \path (Net2N2.west)+(-0.35, -0.6) node (dot) [texto]{$\cdots$};
    
    \path (0, -2.8) node (Net4N1) [Normal] {Normal};
    \path (Net4N1.south)+(0.5, 0) node (Net4N2) [Normal] {Normal};
    \path (Net4N2.south)+(0.5, 0) node (Net4R1) [Reduce] {Reduce};
    \path (Net4R1.south)+(0.5, 0) node (Net4R2) [Reduce] {Reduce};
    \path (Net4R2.south)+(0.5, 0) node (Net4N3) [Normal] {Normal};
    \path (Net4N3.south)+(0.5, 0) node (Net4Avg) [GAP] {Linear};
    % \path (Net4Avg.south)+(0.5, 0) node (Net4Soft) [Softmax] {Softmax};
    
    \path (Net2Avg.south) + (1.0, -0.2) node (sum) [draw, circle, minimum size=1.3em, fill=gray!10] {};
    \draw (sum.north) -- (sum.south) (sum.west) -- (sum.east);
    \path (sum.north)+(0.0, -0.05) node (sum_text) [texto]{\tiny \textbf{Sum}};
    
    \path (sum.east) + (0.5, 1.56) node (logit1) [Logit] {\tiny 0.121};
    \path (logit1.south)+(0, -0.17) node (logit2) [Logit] {\tiny -0.329};
    \path (logit2.south)+(0, -0.17) node (logit3) [Logit] {\tiny -0.070};
    \path (logit3.south)+(0, -0.17) node (logit4) [Logit] {\tiny 0.463};
    \path (logit4.south)+(0, -0.17) node (logit5) [Logit] {\tiny 0.768};
    \path (logit5.south)+(0, -0.17) node (logit6) [Logit] {\tiny -0.699};
    \path (logit6.south)+(0, -0.17) node (logit7) [Logit] {\tiny 0.002};
    \path (logit7.south)+(0, -0.17) node (logit8) [Logit] {\tiny -0.161};
    \path (logit8.south)+(0, -0.17) node (logit9) [Logit] {\tiny -0.787};
    \path (logit9.south)+(0, -0.17) node (logit10) [Logit] {\tiny 0.224};
    \path (logit1.north)+(0, -0.05) node (logit11) [texto]{\tiny \textbf{Logits}};
    % \path {logit1.north} node (logittext) [Logit] {Logit};
    
    \path (logit5.east)+(0.6, -0.17) node (Softmax) [Softmax] {\Large $\frac{e^{z_i}}{\sum e^{z_j}}$};
    \path (Softmax.north)+(0, -0.05) node (softmax text) [texto]{\tiny \textbf{Softmax}};
    \node[inner sep=0pt, thick, draw] (input1) at (-1.8, -1.9) {\includegraphics[width=.05\textwidth]{images/cifar_input1.png}};
    \path (input1) + (-0.2, -0.2) node[inner sep=0pt, thick, draw] (input2) {\includegraphics[width=.05\textwidth]{images/cifar_input2.png}};
    \path (input2) + (-0.2, -0.2) node[inner sep=0pt, thick, draw] (input3) {\includegraphics[width=.05\textwidth]{images/cifar_input3.png}};

    \path [draw, ->, line width = 0.5mm] (input2.east)+(0.45, 0) to [out=10, in=180](Net2R1.north); 
    \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=30, in=180](Net1R1.north);
    % \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=-10, in=180](-0.4, -2.0);
    \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=-30, in=180](Net4N1.north);
    \path [draw, ->, line width = 0.3mm] (sum.east) to [out=0, in=180](logit6.north west);
    
    \inputborder{input1}{input1}{input3}{input3}{white}{\tiny \textbf{Input}};
    \netborder{Net1R1}{Net1R1}{Net1Avg}{Net1Avg}{blue}{\textbf{Network 1}};
    \netborderb{Net2R1}{Net2R1}{Net2Avg}{Net2Avg}{blue}{\textbf{Network 2}};
    % \netborder{Net3R1}{Net3R1}{Net3Avg}{Net3Avg}{blue}{\textbf{Network 3}};
    \netborder{Net4N1}{Net4N1}{Net4Avg}{Net4Avg}{blue}{\textbf{Network K}};
    
    
    \path [draw, ->, line width=0.3mm] (Net1R1.south) to (Net1R2.north);
    \path [draw, ->, line width=0.3mm] (Net1R2.south) to (Net1N1.north);
    \path [draw, ->, line width=0.3mm] (Net1N1.south) to (Net1N2.north);
    \path [draw, ->, line width=0.3mm] (Net1N2.south) to (Net1N3.north);
    \path [draw, ->, line width=0.3mm] (Net1N3.south) to (Net1Avg.north);
    

    \path [draw, ->, line width=0.3mm] (Net2R1.south) to (Net2N1.north);
    \path [draw, ->, line width=0.3mm] (Net2N1.south) to (Net2R2.north);
    \path [draw, ->, line width=0.3mm] (Net2R2.south) to (Net2N2.north);
    \path [draw, ->, line width=0.3mm] (Net2N2.south) to (Net2N3.north);
    \path [draw, ->, line width=0.3mm] (Net2N3.south) to (Net2Avg.north);
    % \path [draw, ->, line width=0.3mm] (Net2Avg.south) to (Net2Soft.north);
    
    % \path [draw, ->, line width=0.3mm] (Net3R1.south) to (Net3N1.north);
    % \path [draw, ->, line width=0.3mm] (Net3N1.south) to (Net3N2.north);
    % \path [draw, ->, line width=0.3mm] (Net3N2.south) to (Net3R2.north);
    % \path [draw, ->, line width=0.3mm] (Net3R2.south) to (Net3N3.north);
    % \path [draw, ->, line width=0.3mm] (Net3N3.south) to (Net3Avg.north);
    % \path [draw, ->, line width=0.3mm] (Net3Avg.south) to (Net3Soft.north);
    
    \path [draw, ->, line width=0.3mm] (Net4N1.south) to (Net4N2.north);
    \path [draw, ->, line width=0.3mm] (Net4N2.south) to (Net4R1.north);
    \path [draw, ->, line width=0.3mm] (Net4R1.south) to (Net4R2.north);
    \path [draw, ->, line width=0.3mm] (Net4R2.south) to (Net4N3.north);
    \path [draw, ->, line width=0.3mm] (Net4N3.south) to (Net4Avg.north);
    % \path [draw, ->, line width=0.3mm] (Net4Avg.south) to (Net4Soft.north);
    
    \path [draw, ->, line width=0.3mm, dashed] (Net1Avg.south) to [out=0, in=170](sum.west);
    \path [draw, ->, line width=0.5mm] (Net2Avg.south) to [out=-10, in=180](sum.west);
    % \path [draw, ->, line width=0.3mm, dashed] (Net3Avg.south) to [out=10, in=180](logit6.west);
    \path [draw, ->, line width=0.3mm, dashed] (Net4Avg.south) to [out=0, in=190](sum.west);
    
    \path [draw, ->, line width=0.3mm] (logit5.east)+(0, -0.17) to (Softmax.west);
    \path [draw, ->, line width=0.3mm] (Softmax.east) to (7.1, -1.397);
    
    \path (input1)+(0.0, 2.3) node [texto] (legend) {\textbf{Legend}};   
    \path [draw, ->, line width=0.3mm] (-2.7, 0.22) to (-2.2, 0.22);
    \path (legend)+(0.22, -0.67) node [texto] (sampled) {: sampled};
    \path [draw, ->, line width=0.3mm, dashed] (-2.7, -0.18) to (-2.2, -0.18);
    \path (legend)+(0.35, -1.04) node [texto] (unsampled) {: unsampled};
    \legendbackground{sampled}{sampled}{unsampled}{unsampled}{gray};
    
    % \path (threeconv)+(0.0, -0.7) node [texto] (fiveconv) {$5\!\! \times \!\! 5$ Conv \:\:\:\:\:};
    % \path (fiveconv)+(0.0, -0.7) node [texto] (threedilconv) {$3\!\! \times \!\! 3$ Dil-Conv};
    % \path (threedilconv)+(0.0, -0.7) node [texto] (fivedilconv) {$5\!\! \times \!\! 5$ Dil-Conv};
    % \path (fivedilconv)+(0.0, -0.7) node [texto] (avgpool) {Avg. Pool \:\:\:\:\:\:\:\:\:};
    % \path (avgpool)+(0.0, -0.7) node [texto] (skip) {Identity \:\:\:\:\:\:\:\:\:\:\:\:\:};
    
\end{tikzpicture}
}



% %\resizebox{\linewidth}{!}{%neurips
% \usetikzlibrary{quotes,arrows.meta, shapes.geometric}

% \tikzstyle{Normal}=[draw, fill=orange!50, text width=2.0em, thick, rotate=90,
%     text centered, minimum width=6.0em, minimum height=2.0em, scale=0.6]
% \tikzstyle{Reduce}=[draw, fill=green!50, text width=5.0em, thick, rotate=90,
%     text centered, minimum width=6.0em, minimum height=2.0em, scale=0.6]
% \tikzstyle{Softmax}=[draw, fill=yellow!50, text width=5.0em, thick, rotate=90,
%     text centered, minimum width=6.0em, minimum height=2.0em, scale=0.8]
% \tikzstyle{GAP}=[draw, fill=purple!40, text width=5.0em, thick, rotate=90,
%     text centered, minimum width=6.0em, minimum height=2.0em, scale=0.6]
% \tikzstyle{texto} = [above, text width=20em, text centered]
% \tikzstyle{Logit}=[draw, fill=gray!20, text width=1.7em, 
%     text centered, minimum width=1.4em, minimum height=1.4em, scale=0.7]
    
% \newcommand{\netborder}[6]{%
%   \begin{pgfonlayer}{background}
%     % Left-top corner of the background rectangle
%     \path (#1.north |- #2.east)+(-0.3, 0.25) node (a1) {};
%     % Right-bottom corner of the background rectanle
%     \path (#3.south |- #4.west)+(+0.3,-0.15) node (a2) {};
%     % Draw the background
%     \path[fill=#5!5,rounded corners, draw=black!50, dashed]
%       (a1) rectangle (a2);
%     \path (a1.north |- a1.east)+(2.45, -0.32) node (u1)[texto]
%       {\tiny #6};
%   \end{pgfonlayer}}
  
%  \newcommand{\netborderb}[6]{%
%   \begin{pgfonlayer}{background}
%     % Left-top corner of the background rectangle
%     \path (#1.north |- #2.east)+(-0.3, 0.25) node (a1) {};
%     % Right-bottom corner of the background rectanle
%     \path (#3.south |- #4.west)+(+0.3,-0.15) node (a2) {};
%     % Draw the background
%     \path[fill=#5!5,rounded corners, draw=black!50, thick]
%       (a1) rectangle (a2);
%     \path (a1.north |- a1.east)+(2.45, -0.32) node (u1)[texto]
%       {\tiny #6};
%   \end{pgfonlayer}}
  
% \newcommand{\inputborder}[6]{%
%   \begin{pgfonlayer}{background}
%     % Left-top corner of the background rectangle
%     \path (#1.north |- #2.east)+(-1.2, 0.9) node (a1) {};
%     % Right-bottom corner of the background rectanle
%     \path (#3.south |- #4.west)+(+1.2, -0.8) node (a2) {};
%     % Draw the background
%     \path[fill=#5!5,rounded corners, draw=black!50]
%       (a1) rectangle (a2);
%     \path (a1.north |- a1.east)+(1.0, -0.45) node (u1)[texto]
%       {\scriptsize #6};
%   \end{pgfonlayer}}

% \resizebox{1.0\linewidth}{!}{
% \begin{tikzpicture}[
%     % thickarrow/.style={shape=circle, draw=black, line width=0.6mm}; \\
%     % dasharrow/.style={shape=circle, draw=black, dashed, line width=0.3mm}; \\
%     % ]
%     \tikzstyle{every node}=[font=\scriptsize]
% %   \pic {annotated cuboid};
% %   \pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
% %   \pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
% %   \pic at (1,-3) {annotated cuboid={width=150, height=200, depth=250, scale=.01, units=m}};
    
%     \node (Net1R1) [Reduce] {Reduce};
%     \path (Net1R1.south)+(0.5, 0) node (Net1R2) [Reduce] {Reduce};
%     \path (Net1R2.south)+(0.5, 0) node (Net1N1) [Normal] {Normal};
%     \path (Net1N1.south)+(0.5, 0) node (Net1N2) [Normal] {Normal};
%     \path (Net1N2.south)+(0.5, 0) node (Net1N3) [Normal] {Normal};
%     \path (Net1N3.south)+(0.5, 0) node (Net1Avg) [GAP] {GlobalAvgPool};
%     % \path (Net1Avg.south)+(0.5, 0) node (Net1Soft) [Softmax] {Softmax};
    
%     \path (0, -1.9) node (Net2R1) [Reduce] {Reduce};
%     \path (Net2R1.south)+(0.5, 0) node (Net2N1) [Normal] {Normal};
%     \path (Net2N1.south)+(0.5, 0) node (Net2R2) [Reduce] {Reduce};
%     \path (Net2R2.south)+(0.5, 0) node (Net2N2) [Normal] {Normal};
%     \path (Net2N2.south)+(0.5, 0) node (Net2N3) [Normal] {Normal};
%     \path (Net2N3.south)+(0.5, 0) node (Net2Avg) [GAP] {GlobalAvgPool};
    
    
    
%     \path (0, -3.8) node (Net3R1) [Reduce] {Reduce};
%     \path (Net3R1.south)+(0.5, 0) node (Net3N1) [Normal] {Normal};
%     \path (Net3N1.south)+(0.5, 0) node (Net3N2) [Normal] {Normal};
%     \path (Net3N2.south)+(0.5, 0) node (Net3R2) [Reduce] {Reduce};
%     \path (Net3R2.south)+(0.5, 0) node (Net3N3) [Normal] {Normal};
%     \path (Net3N3.south)+(0.5, 0) node (Net3Avg) [GAP] {GlobalAvgPool};
%     % \path (Net3Avg.south)+(0.5, 0) node (Net3Soft) [Softmax] {Softmax};
    
%     \path (Net3R2.west)+(0, -0.6) node (dot) [texto]{$\cdots$};
    
%     \path (0, -6.0) node (Net4N1) [Normal] {Normal};
%     \path (Net4N1.south)+(0.5, 0) node (Net4N2) [Normal] {Normal};
%     \path (Net4N2.south)+(0.5, 0) node (Net4R1) [Reduce] {Reduce};
%     \path (Net4R1.south)+(0.5, 0) node (Net4R2) [Reduce] {Reduce};
%     \path (Net4R2.south)+(0.5, 0) node (Net4N3) [Normal] {Normal};
%     \path (Net4N3.south)+(0.5, 0) node (Net4Avg) [GAP] {GlobalAvgPool};
%     % \path (Net4Avg.south)+(0.5, 0) node (Net4Soft) [Softmax] {Softmax};
    
    
%     \path (Net2Avg.south) + (1.5, 0.7) node (logit1) [Logit] {\tiny 0.121};
%     \path (logit1.south)+(0, -0.17) node (logit2) [Logit] {\tiny -0.329};
%     \path (logit2.south)+(0, -0.17) node (logit3) [Logit] {\tiny -0.070};
%     \path (logit3.south)+(0, -0.17) node (logit4) [Logit] {\tiny 0.463};
%     \path (logit4.south)+(0, -0.17) node (logit5) [Logit] {\tiny 0.768};
%     \path (logit5.south)+(0, -0.17) node (logit6) [Logit] {\tiny -0.699};
%     \path (logit6.south)+(0, -0.17) node (logit7) [Logit] {\tiny 0.002};
%     \path (logit7.south)+(0, -0.17) node (logit8) [Logit] {\tiny -0.161};
%     \path (logit8.south)+(0, -0.17) node (logit9) [Logit] {\tiny -0.787};
%     \path (logit9.south)+(0, -0.17) node (logit10) [Logit] {\tiny 0.224};
%     \path (logit1.north)+(0, 0.05) node (logit11) [texto]{\textbf{Logits}};
%     % \path {logit1.north} node (logittext) [Logit] {Logit};
    
%     \path (logit5.east)+(1.0, -0.17) node (Softmax) [Softmax] {Softmax};
    
%     \node[inner sep=0pt, thick, draw] (input1) at (-2.3, -2.6) {\includegraphics[width=.08\textwidth]{images/cifar_input1.png}};
%     \path (input1) + (-0.2, -0.2) node[inner sep=0pt, thick, draw] (input2) {\includegraphics[width=.08\textwidth]{images/cifar_input2.png}};
%     \path (input2) + (-0.2, -0.2) node[inner sep=0pt, thick, draw] (input3) {\includegraphics[width=.08\textwidth]{images/cifar_input3.png}};
    
    

%     \path [draw, ->, line width = 0.5mm] (input2.east)+(0.45, 0) to [out=10, in=180](Net2R1.north); 
%     \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=30, in=180](Net1R1.north);
%     \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=-10, in=180](Net3R1.north);
%     \path [draw, dashed, ->, line width = 0.3mm] (input2.east)+(0.45, 0) to [out=-30, in=180](Net4N1.north);
    
    
%     \inputborder{input1}{input1}{input3}{input3}{white}{\textbf{Input}};
%     \netborder{Net1R1}{Net1R1}{Net1Avg}{Net1Avg}{blue}{\textbf{Network 1}};
%     \netborderb{Net2R1}{Net2R1}{Net2Avg}{Net2Avg}{blue}{\textbf{Network 2}};
%     \netborder{Net3R1}{Net3R1}{Net3Avg}{Net3Avg}{blue}{\textbf{Network 3}};
%     \netborder{Net4N1}{Net4N1}{Net4Avg}{Net4Avg}{blue}{\textbf{Network K}};
    
    
%     \path [draw, ->, line width=0.3mm] (Net1R1.south) to (Net1R2.north);
%     \path [draw, ->, line width=0.3mm] (Net1R2.south) to (Net1N1.north);
%     \path [draw, ->, line width=0.3mm] (Net1N1.south) to (Net1N2.north);
%     \path [draw, ->, line width=0.3mm] (Net1N2.south) to (Net1N3.north);
%     \path [draw, ->, line width=0.3mm] (Net1N3.south) to (Net1Avg.north);
    

%     \path [draw, ->, line width=0.3mm] (Net2R1.south) to (Net2N1.north);
%     \path [draw, ->, line width=0.3mm] (Net2N1.south) to (Net2R2.north);
%     \path [draw, ->, line width=0.3mm] (Net2R2.south) to (Net2N2.north);
%     \path [draw, ->, line width=0.3mm] (Net2N2.south) to (Net2N3.north);
%     \path [draw, ->, line width=0.3mm] (Net2N3.south) to (Net2Avg.north);
%     % \path [draw, ->, line width=0.3mm] (Net2Avg.south) to (Net2Soft.north);
    
%     \path [draw, ->, line width=0.3mm] (Net3R1.south) to (Net3N1.north);
%     \path [draw, ->, line width=0.3mm] (Net3N1.south) to (Net3N2.north);
%     \path [draw, ->, line width=0.3mm] (Net3N2.south) to (Net3R2.north);
%     \path [draw, ->, line width=0.3mm] (Net3R2.south) to (Net3N3.north);
%     \path [draw, ->, line width=0.3mm] (Net3N3.south) to (Net3Avg.north);
%     % \path [draw, ->, line width=0.3mm] (Net3Avg.south) to (Net3Soft.north);
    
%     \path [draw, ->, line width=0.3mm] (Net4N1.south) to (Net4N2.north);
%     \path [draw, ->, line width=0.3mm] (Net4N2.south) to (Net4R1.north);
%     \path [draw, ->, line width=0.3mm] (Net4R1.south) to (Net4R2.north);
%     \path [draw, ->, line width=0.3mm] (Net4R2.south) to (Net4N3.north);
%     \path [draw, ->, line width=0.3mm] (Net4N3.south) to (Net4Avg.north);
%     % \path [draw, ->, line width=0.3mm] (Net4Avg.south) to (Net4Soft.north);
    
%     \path [draw, ->, line width=0.3mm, dashed] (Net1Avg.south) to [out=0, in=170](logit5.west);
%     \path [draw, ->, line width=0.5mm] (Net2Avg.south) to [out=-10, in=180](logit5.west);
%     \path [draw, ->, line width=0.3mm, dashed] (Net3Avg.south) to [out=10, in=180](logit6.west);
%     \path [draw, ->, line width=0.3mm, dashed] (Net4Avg.south) to [out=0, in=190](logit6.west);
    
%     \path [draw, ->, line width=0.5mm] (logit5.east)+(0, -0.17) to (Softmax.north);
%     \path [draw, ->, line width=0.5mm] (Softmax.south) to (7.5, -2.755);
    
% \end{tikzpicture}
% }



==> tikz/micro_skeleton.tex <==
%\resizebox{\linewidth}{!}{%neurips
\tikzstyle{Cell}=[draw, fill=gray!10, text width=4.0em, thick, rounded corners=0.3cm,
    text centered, minimum width=4.0em, minimum height=3.0em]
\tikzstyle{SubCell} = [draw, fill=white!10, text width=2.2em, thick, rounded corners=0.2cm,
    text centered, minimum width=3em, minimum height=2.0em]
\tikzstyle{Cell2}=[draw, fill=green!20, text width=5.0em, thick, rounded corners=0.2cm,
    align=right, minimum width=6.0em, minimum height=3.0em]
\tikzstyle{Cell3}=[draw, fill=blue!15, text width=10.0em, thick, rounded corners=0.3cm,
    text centered, minimum width=8.0em, minimum height=6.0em]
\tikzstyle{Cell4}=[draw, fill=orange!20, text width=4.0em, thick, rounded corners=0.3cm,
    text centered, minimum width=4.0em, minimum height=3.0em]
\tikzstyle{texto} = [above, text width=20em, text centered]
\tikzstyle{Image}=[draw, fill=gray!10, text width=3.0em, 
    text centered, minimum width=7.0em, minimum height=4.0em
\tikzstyle{Cell3} = [draw, fill=gray!10, text width=5.0em, thick, rounded corners=0.2cm,
    text centered, minimum width=4.0em, minimum height=3.0em]
% \tikzstyle{Phase3}=[draw, fill=white!10, text width=3.0em, 
%     text centered, minimum width=7.0em, minimum height=4.0em]
\tikzstyle{CSNode}=[draw, fill=white!10, text width=4.0em, 
    text centered, minimum width=2.0em, minimum height=6.0em]
\tikzstyle{restrictionNode}=[draw, fill=white!10, text width=5.0em, 
    text centered, minimum width=2.0em, minimum height=1.0em]
% \tikzstyle{name} = [above, text width=4.0em]
    
\tikzstyle{Phase}=[draw, fill=orange!50, text width=2.0em, thick, rotate=90,
    text centered, minimum width=8.0em, minimum height=2.0em, scale=0.6, rounded corners]
\tikzstyle{Phase2}=[draw, fill=green!50, text width=5.0em, thick, rotate=90,
    text centered, minimum width=8.0em, minimum height=2.0em, scale=0.6, rounded corners]
\tikzstyle{Phase3}=[draw, fill=blue!40, text width=5.0em, thick, rotate=90,
    text centered, minimum width=8.0em, minimum height=2.0em, scale=0.6, rounded corners]
\tikzstyle{texto2} = [above, text width=20em, text centered, scale=1.0]

\newcommand{\preproc}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-0.3, 0.3) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+0.3,-0.3) node (a2) {};
    % Draw the background
    \path[fill=#5!10,rounded corners, draw=black]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(1.2, -0.34) node (u1)[texto2]
      {\tiny #6};
  \end{pgfonlayer}}
    
\newcommand{\firstrowbackground}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-1.0, 0.7) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+1.0,-0.7) node (a2) {};
    % Draw the background
    \path[fill=#5!10,rounded corners, draw=black]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(1.2, -0.34) node (u1)[texto2]
      {\tiny #6};
  \end{pgfonlayer}}
  
 \newcommand{\secondrowbackground}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-2.1, 1.3) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+0.55,-0.5) node (a2) {};
    % Draw the background
    \path[fill=#5!10,rounded corners, draw=black]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(1.2, -0.34) node (u1)[texto2]
      {\tiny #6};
  \end{pgfonlayer}}
  
\newcommand{\overallbackground}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-1.1, 0.8) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(1.1,-4.1) node (a2) {};
    % Draw the background
    \path[rounded corners, draw=black, line width=0.6mm]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(1.2, -0.34) node (u1)[texto2]
      {\tiny #6};
  \end{pgfonlayer}}
 
\newcommand{\legendbackground}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-1.2, 0.3) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(1.2,-0.3) node (a2) {};
    % Draw the background
    \path[rounded corners, draw=black, line width=0.3mm]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(1.2, -0.34) node (u1)[texto2]
      {\tiny #6};
  \end{pgfonlayer}}

\newcommand{\phasea}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.west |- #2.north)+(-0.3, 0.6) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.east |- #4.south)+(+0.3,-0.6) node (a2) {};
    % Draw the background
    \path[fill=#5!20,rounded corners, draw=black!50, dashed]
      (a1) rectangle (a2);
    \path (a1.west |- a1.north)+(2.1, -0.65) node (u1)[texto]
      {\small #6};
  \end{pgfonlayer}}
  
\newcommand{\phaseb}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.west |- #2.north)+(-0.3, 0.6) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.east |- #4.south)+(+1.6,-0.6) node (a2) {};
    % Draw the background
    \path[fill=#5!20,rounded corners, draw=black!50, dashed]
      (a1) rectangle (a2);
    \path (a1.west |- a1.north)+(3.1, -0.65) node (u1)[texto]
      {\small #6};
  \end{pgfonlayer}}

\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}[font=\sffamily]
    \fontfamily{cmss}
    \tikzstyle{every node}=[font=\normalsize]
    % \clip (-3.0, -2.0) rectangle (-2.5, -1.0);
    % \draw[gray, step=0.5] (-4, -5) grid (10, 2);
    % \clip (-4, -5) rectangle (-1, 2);
    
    \node (image) [Cell] {Image};
    
    \path (image)+(2.1, 0.0) node (stem) [Cell] {Stem \\ Conv};
    
    \path (stem)+(2.3, 0.0) node (normal1) [Cell2] {\scriptsize $\times\!$ M\textsubscript{1}};
    
    \path (normal1.west) + (0.7, 0) node (sub_normal1)[SubCell] {\scriptsize Normal};
    % \node (sub_normal1) [below=of normal1.west, SubCell] {Normal};
    
    \path (normal1)+(2.3, 0.0) node (reduce1) [Cell4] {Reduce};
    
    \path (reduce1)+(2.3, 0.0) node (normal2) [Cell2] {\scriptsize $\times\!$ M\textsubscript{2}};
    
    \path (normal2.west) + (0.7, 0) node (sub_normal2)[SubCell] {\scriptsize Normal};
    
    \path (normal2)+(2.3, 0.0) node (reduce2) [Cell4] {Reduce};
    
    \path (reduce2)+(2.3, 0.0) node (normal3) [Cell2] {\scriptsize $\times\!$ M\textsubscript{3}};
    
    \path (normal3.west) + (0.7, 0) node (sub_normal3)[SubCell] {\scriptsize Normal};
    
    \path (normal3)+(2.3, 0.0) node (globalavg) [Cell] {Global\\AvgPool};
    
    \path [draw, ->, line width = 0.3mm] (image.east) to (stem.west);
    \path [draw, ->, line width = 0.3mm] (stem.east) to (normal1.west);
    \path [draw, ->, line width = 0.3mm] (normal1.east) to (reduce1.west);
    \path [draw, ->, line width = 0.3mm] (reduce1.east) to (normal2.west);
    \path [draw, ->, line width = 0.3mm] (normal2.east) to (reduce2.west);
    \path [draw, ->, line width = 0.3mm] (reduce2.east) to (normal3.west);
    \path [draw, ->, line width = 0.3mm] (normal3.east) to (globalavg.west);
    
    \path (image) + (1.08, -2.6) node [Cell3] (celli) {\input{tikz/normal_cell}};
    \path (celli) + (2.6, 0) node (conv) [Phase2] {Conv$1\times 1$};
    \path (conv.south)+(0.5, 0) node (bn) [Phase3] {BN};
    \path (bn.south)+(0.5, 0) node (relu) [Phase] {ReLU};
    % \preproc{conv}{conv}{relu}{relu}{blue}{Channel Reduction};
    
    % \path (relu) + (1.3, 0) node (repeat) [text width=20em, text centered] {\Huge $\cdots$};
    \path (relu) + (3.753, 0) node [Cell3] (cellii) {\input{tikz/reduce_cell}};
    \path (cellii) + (2.6, 0) node (conv2) [Phase2] {Conv$1\times 1$};
    \path (conv2.south)+(0.5, 0) node (bn2) [Phase3] {BN};
    \path (bn2.south)+(0.5, 0) node (relu2) [Phase] {ReLU};
    % \preproc{conv2}{conv2}{relu2}{relu2}{blue}{Channel Reduction};
    
    \secondrowbackground{celli}{celli}{relu}{relu}{green}{};
    \secondrowbackground{cellii}{cellii}{relu2}{relu2}{orange}{};
    \preproc{conv}{conv}{relu}{relu}{blue}{Non-Linear Layer};
    \preproc{conv2}{conv2}{relu2}{relu2}{blue}{Non-Linear Layer};
    \firstrowbackground{image}{image}{globalavg}{globalavg}{gray}{};
    \overallbackground{image}{image}{globalavg}{globalavg}{gray}{};
          
    % Not a smart way to implement this.
    \path [draw, line width=0.8mm, dashed] (3.4, -0.5) to (-1.05, -1.33);
    \path [draw, line width=0.8mm, dashed] (5.4, -0.5) to (5.9, -1.33);
    
    % \path [draw, line width=0.8mm, dashed] (5.95, -0.5) to (6.8, -1.33);
    % \path [draw, line width=0.8mm, dashed] (7.45, -0.5) to (13.6, -1.33);
    
    \path [draw, line width=0.8mm, dashed] (10.6, -0.5) to (6.8, -1.33);
    \path [draw, line width=0.8mm, dashed] (12.05, -0.5) to (13.6, -1.33);
    
    \path (normal1)+(-0.5, -1.37) node [texto] (asdf) {\textbf{repeat M\textsubscript{1} times}};
    
    \path (globalavg)+(-0.3, -1.4) node [texto] (title) {\textbf{Operation Set}};   
    \path (title)+(0.0, -0.7) node [texto] (threeconv) {$3\!\! \times \!\! 3$ Conv \:\:\:\:\:};
    \path (threeconv)+(0.0, -0.7) node [texto] (fiveconv) {$5\!\! \times \!\! 5$ Conv \:\:\:\:\:};
    \path (fiveconv)+(0.0, -0.7) node [texto] (threedilconv) {$3\!\! \times \!\! 3$ Dil-Conv};
    \path (threedilconv)+(0.0, -0.7) node [texto] (fivedilconv) {$5\!\! \times \!\! 5$ Dil-Conv};
    \path (fivedilconv)+(0.0, -0.7) node [texto] (avgpool) {Avg. Pool \:\:\:\:\:\:\:\:\:};
    \path (avgpool)+(0.0, -0.7) node [texto] (skip) {Identity \:\:\:\:\:\:\:\:\:\:\:\:\:};
    \legendbackground{threeconv}{threeconv}{skip}{skip}{gray}{};
    
    \path [draw, ->, line width=0.3mm] (celli) to (conv.north);
    \path [draw, ->, line width=0.3mm] (conv.south) to (bn.north);
    \path [draw, ->, line width=0.3mm] (bn.south) to (relu.north);
    \path [draw, ->, line width=0.3mm] (relu.south) to (5.8, -2.6);
    
    \path [draw, ->, line width=0.3mm] (cellii) to (conv2.north);
    \path [draw, ->, line width=0.3mm] (conv2.south) to (bn2.north);
    \path [draw, ->, line width=0.3mm] (bn2.south) to (relu2.north);
    \path [draw, ->, line width=0.3mm] (relu2.south) to (13.5, -2.6);
    % \path [draw, 0>, line width=0.3mm] () to
    
    % \path (image) + (0.5, -2.0) node (celli) [Cell] {Normal Cell};
    
    % \path (image)+(0.5, -2.0) node []
    
    % \path (image)+ (0.5, -2.0) node [inner sep=0pt, thick, draw] (celli) {\includegraphics[width=.30\textwidth]{images/DARTS_normal.png}};
    
    % \path (image) + (0.5, -2.0) node (celli) [Cell] {Normal Cell}
    % \path (celli) + (3.0, 0) node (conv) [Phase2] {Conv$1\times 1$};
    % \path (conv.south)+(0.5, 0) node (bn) [Phase3] {BN};
    % \path (bn.south)+(0.5, 0) node (relu) [Phase] {ReLU};
    % \preproc{conv}{conv}{relu}{relu}{blue}{Channel Reduction};
    
    % \path (8.7, -0.25) node (text3) [texto]{\tiny $Cell_{i}$};

\end{tikzpicture}
}
    % \path (phase1)+(3.0, 0.0) node (phase2) [Phase] {Candidate Cells \\ from NAS Alg.};
    
    % \path (phase2)+(3.0,0.0) node (phase3) [Phase] {Select Opt. Location of Reduce Cell};
    
    % \path (phase3)+(3.0, 0.0) node (phase4) [Phase] {Select Init. Ch. and Depth Given ReLU Budget};
    
    % \path [draw, ->, line width = 0.3mm] (phase1.east) to (phase2.west);
    % \path [draw, ->, line width = 0.3mm] (phase2.east) to (phase3.west);
    % \path [draw, ->, line width = 0.3mm] (phase3.east) to (phase4.west);
    % \path [draw, ->, line width = 0.3mm] (phase4.east) to node[text width=3.5em, midway, above, align=center]{Performance Evaluation} (11.7, 0);
    
    % \phasea{phase1}{phase1}{phase2}{phase2}{blue}{Stage 1: Finding Cells}
    % \phaseb{phase3}{phase3}{phase4}{phase4}{orange}{Stage 2: Optimizing a Final Skeleton}
    

==> tikz/pareto_c100.tex <==
\begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=north west,
        legend style={nodes={scale=0.62, transform shape}},
        width=0.6\textwidth,
        height=5cm,
        xlabel= Online Runtime (s),
        ylabel=Test Accuracy (\%),
        xlabel style={at={(0.5, -0.07)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=Pareto Curve on CIFAR-100,
        title style={at={(0.5, 0.92)}},
        xmin=0, xmax=10,
        ymin=62,ymax=77,
        axis background/.style={fill=blue!3},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xinttheiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[mark=*,blue, ultra thick] 
        plot coordinates {
            (0.727, 66.23)
            (0.861, 67.43) 
            (1.105, 68.39)
            (1.335, 69.64)
            (1.805, 71.17)
            (2.385, 72.97)
            (5.120, 75.15)
        };
    \addlegendentry{\algname{}}
    
    % \addplot+[blue, error bars/.cd, y fixed, y dir=both, y explicit]
    %     plot coordinates {
    %         (0.727, 66.16) +- (0, 0.09)
    %     };

    \addplot[mark=x,red, ultra thick] 
        plot coordinates {
            (1.670, 63.6)
            (2.000 , 68.1)
            (2.300, 68.7)
            (7.500, 75.5)
            % (95,10.00)
            % (99,92.59)
            % (99.5,91.13)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    \addlegendentry{CryptoNAS}
% % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

    \addplot[mark=square,green, ultra thick] 
        plot coordinates {
            (.579, 66.0)
            (.738, 64.36)
            (1.190, 67.8)
            % (1.350, 70.85)
            (2.180, 71.1)
            % (95,92.19)
            % (99,90.03)
            % (99.5,82.02)
            % (99.8,36.98)
            % (99.9,10.0)
        };
    \addlegendentry{DeepReDrop}

    \addplot[mark=diamond,orange, ultra thick] 
        plot coordinates {
            (1.230, 66)
            (4.440, 67)
            (6.500, 68)
            % (70,91.56)
            % (80,91.22)
            % (90,91.17)
            % (95,90.93)
            % (99,10.00)
            % (99.5,10.00)
            % (99.8,10.00)
            % (99.9,10.00)
        };
    \addlegendentry{DELPHI}
    
    \addplot[mark=triangle, gray, ultra thick] 
        plot coordinates {
            (2.22, 67.5)
            % (1.230, 66)
            % (4.440, 67)
            % (6.500, 68)
            % (70,91.56)
            % (80,91.22)
            % (90,91.17)
            % (95,90.93)
            % (99,10.00)
            % (99.5,10.00)
            % (99.8,10.00)
            % (99.9,10.00)
        };
    \addlegendentry{SAFENet}
    \end{semilogxaxis}
\end{tikzpicture}





% \begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
%     \begin{semilogxaxis}[legend pos=north west,
%         legend style={nodes={scale=0.5, transform shape}},
%         width=0.6\textwidth,
%         height=4cm,
%         xlabel=ReLU Budget (in K),
%         ylabel=Test Accuracy,
%         xlabel style={at={(0.5, -0.1)}},
%         ylabel style={at={(-0.05, 0.5)}},
%         xmin=0, xmax=500,
%         ymin=60,ymax=80,
%         axis background/.style={fill=blue!3},
%         grid=both,
%         log basis x = 2,
%         /pgf/number format/1000 sep={\,},
%         xticklabel={\xinttheiexpr[0]2^\tick\relax},
%         grid style={line width=.1pt, draw=gray!10},
%         major grid style={line width=.2pt,draw=gray!50},
%         ]
%     \addplot[mark=*,blue, ultra thick] 
%         plot coordinates {
%             (25.6, 66.16)
%             (30.7, 67.31)
%             (40.9, 68.39)
%             (51.2, 69.49)
%             (71.7, 70.80)
%             (102.4, 72.97)
%             (122.8, 73.09)
%             (153.6, 74.41)
%             (230.0, 75.15)
%             (307.2, 75.40)
            
%             % (99,92.26)
%             % (99.5,91.62)
%             % (99.8,89.23)
%             % (99.9,86.33)
%         };
%     \addlegendentry{\algname{}}

%     \addplot[mark=x,red, ultra thick] 
%         plot coordinates {
%             (50,64.5)
%             (86,68.13)
%             (100, 68.67)
%             (344.0, 75.64)
%             % (95,10.00)
%             % (99,92.59)
%             % (99.5,91.13)
%             % (99.8,89.32)
%             % (99.9,86.7)
%         };
%     \addlegendentry{CryptoNAS}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

%     \addplot[mark=square,green, ultra thick] 
%         plot coordinates {
%             (24.6, 66.0)
%             (28.7, 64.36)
%             (50, 67.8)
%             % (95,92.19)
%             % (99,90.03)
%             % (99.5,82.02)
%             % (99.8,36.98)
%             % (99.9,10.0)
%         };
%     \addlegendentry{DeepReDrop}

%     \addplot[mark=diamond,orange, ultra thick] 
%         plot coordinates {
%             (50, 66)
%             (180, 67)
%             (300, 68)
%             % (70,91.56)
%             % (80,91.22)
%             % (90,91.17)
%             % (95,90.93)
%             % (99,10.00)
%             % (99.5,10.00)
%             % (99.8,10.00)
%             % (99.9,10.00)
%         };
%     \addlegendentry{Delphi}
%     \end{semilogxaxis}
% \end{tikzpicture}

==> tikz/pareto_c100_nolog.tex <==
\begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=north west,
        legend style={nodes={scale=0.5, transform shape}},
        width=0.6\textwidth,
        height=4cm,
        xlabel= Online Runtime (ms),
        ylabel=Test Accuracy,
        xlabel style={at={(0.5, -0.13)}},
        ylabel style={at={(-0.05, 0.5)}},
        xmin=0, xmax=10,
        ymin=60,ymax=80,
        axis background/.style={fill=blue!3},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xinttheiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[mark=*,blue, ultra thick] 
        plot coordinates {
            (0.727, 66.16)
            (0.861, 67.31)
            (1.105, 68.39)
            (1.335, 69.49)
            (1.805, 70.80)
            (2.385, 72.97)
            (5.120, 75.15)
        };
    \addlegendentry{\algname{}}

    \addplot[mark=x,red, ultra thick] 
        plot coordinates {
            (1.670, 63.6)
            (2.000 , 68.1)
            (2.300, 68.7)
            (7.500, 75.5)
            % (95,10.00)
            % (99,92.59)
            % (99.5,91.13)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    \addlegendentry{CryptoNAS}
% % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

    \addplot[mark=square,green, ultra thick] 
        plot coordinates {
            (.579, 66.0)
            (.738, 64.36)
            (1.190, 67.8)
            % (95,92.19)
            % (99,90.03)
            % (99.5,82.02)
            % (99.8,36.98)
            % (99.9,10.0)
        };
    \addlegendentry{DeepReDrop}

    \addplot[mark=diamond,orange, ultra thick] 
        plot coordinates {
            (1.230, 66)
            (4.440, 67)
            (6.500, 68)
            % (70,91.56)
            % (80,91.22)
            % (90,91.17)
            % (95,90.93)
            % (99,10.00)
            % (99.5,10.00)
            % (99.8,10.00)
            % (99.9,10.00)
        };
    \addlegendentry{Delphi}
    \end{semilogxaxis}
\end{tikzpicture}





% \begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
%     \begin{semilogxaxis}[legend pos=north west,
%         legend style={nodes={scale=0.5, transform shape}},
%         width=0.6\textwidth,
%         height=4cm,
%         xlabel=ReLU Budget (in K),
%         ylabel=Test Accuracy,
%         xlabel style={at={(0.5, -0.1)}},
%         ylabel style={at={(-0.05, 0.5)}},
%         xmin=0, xmax=500,
%         ymin=60,ymax=80,
%         axis background/.style={fill=blue!3},
%         grid=both,
%         log basis x = 2,
%         /pgf/number format/1000 sep={\,},
%         xticklabel={\xinttheiexpr[0]2^\tick\relax},
%         grid style={line width=.1pt, draw=gray!10},
%         major grid style={line width=.2pt,draw=gray!50},
%         ]
%     \addplot[mark=*,blue, ultra thick] 
%         plot coordinates {
%             (25.6, 66.16)
%             (30.7, 67.31)
%             (40.9, 68.39)
%             (51.2, 69.49)
%             (71.7, 70.80)
%             (102.4, 72.97)
%             (122.8, 73.09)
%             (153.6, 74.41)
%             (230.0, 75.15)
%             (307.2, 75.40)
            
%             % (99,92.26)
%             % (99.5,91.62)
%             % (99.8,89.23)
%             % (99.9,86.33)
%         };
%     \addlegendentry{\algname{}}

%     \addplot[mark=x,red, ultra thick] 
%         plot coordinates {
%             (50,64.5)
%             (86,68.13)
%             (100, 68.67)
%             (344.0, 75.64)
%             % (95,10.00)
%             % (99,92.59)
%             % (99.5,91.13)
%             % (99.8,89.32)
%             % (99.9,86.7)
%         };
%     \addlegendentry{CryptoNAS}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

%     \addplot[mark=square,green, ultra thick] 
%         plot coordinates {
%             (24.6, 66.0)
%             (28.7, 64.36)
%             (50, 67.8)
%             % (95,92.19)
%             % (99,90.03)
%             % (99.5,82.02)
%             % (99.8,36.98)
%             % (99.9,10.0)
%         };
%     \addlegendentry{DeepReDrop}

%     \addplot[mark=diamond,orange, ultra thick] 
%         plot coordinates {
%             (50, 66)
%             (180, 67)
%             (300, 68)
%             % (70,91.56)
%             % (80,91.22)
%             % (90,91.17)
%             % (95,90.93)
%             % (99,10.00)
%             % (99.5,10.00)
%             % (99.8,10.00)
%             % (99.9,10.00)
%         };
%     \addlegendentry{Delphi}
%     \end{semilogxaxis}
% \end{tikzpicture}

==> tikz/pareto_imagenet.tex <==
\begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
    \begin{semilogxaxis}[legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}},
        width=0.6\textwidth,
        height=5cm,
        xlabel= Online Runtime (s),
        ylabel=Test Accuracy (\%),
        xlabel style={at={(0.5, -0.07)}},
        ylabel style={at={(-0.05, 0.5)}},
        title=Pareto Curve on ImageNet,
        title style={at={(0.5, 0.9)}},
        xmin=0, xmax=200,
        ymin=30,ymax=80,
        axis background/.style={fill=blue!3},
        grid=both,
        log basis x = 2,
        /pgf/number format/1000 sep={\,},
        log ticks with fixed point,
        % xticklabel={\xinttheiexpr[0]2^\tick\relax},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ]
    \addplot[mark=*,blue, ultra thick] 
        plot coordinates {
            (3.67, 38.23)
            (7.34, 51.85)
            (10.98, 57.72)
            (14.67, 60.656)
            (18.34, 64.43)
            (22.02, 66.00)
            % (1.805, 70.80)
            % (2.385, 72.97)
            % (5.120, 75.15)
        };
    \addlegendentry{\algname{}}

    \addplot[mark=x,red, ultra thick] 
        plot coordinates {
            (6.06, 31.93)
            (12.12, 47.09)
            (24.23, 60.15)
            (48.45, 69.76)
            % (95,10.00)
            % (99,92.59)
            % (99.5,91.13)
            % (99.8,89.32)
            % (99.9,86.7)
        };
    \addlegendentry{ResNet18}
% % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

    \addplot[mark=square,green, ultra thick] 
        plot coordinates {
            (9.87, 39.68)
            (19.74, 49.76)
            (155.37, 70.37)
            % (1.350, 70.85)
            % (2.180, 71.1)
            % (95,92.19)
            % (99,90.03)
            % (99.5,82.02)
            % (99.8,36.98)
            % (99.9,10.0)
        };
    \addlegendentry{VGG11}

    % \addplot[mark=diamond,orange, ultra thick] 
    %     plot coordinates {
    %         (1.230, 66)
    %         (4.440, 67)
    %         (6.500, 68)
    %         % (70,91.56)
    %         % (80,91.22)
    %         % (90,91.17)
    %         % (95,90.93)
    %         % (99,10.00)
    %         % (99.5,10.00)
    %         % (99.8,10.00)
    %         % (99.9,10.00)
    %     };
    % \addlegendentry{Delphi}
    \end{semilogxaxis}
\end{tikzpicture}





% \begin{tikzpicture}[trim left={(-0.85, -0.5)}, trim right={(7.0, 0.5)}]
%     \begin{semilogxaxis}[legend pos=north west,
%         legend style={nodes={scale=0.5, transform shape}},
%         width=0.6\textwidth,
%         height=4cm,
%         xlabel=ReLU Budget (in K),
%         ylabel=Test Accuracy,
%         xlabel style={at={(0.5, -0.1)}},
%         ylabel style={at={(-0.05, 0.5)}},
%         xmin=0, xmax=500,
%         ymin=60,ymax=80,
%         axis background/.style={fill=blue!3},
%         grid=both,
%         log basis x = 2,
%         /pgf/number format/1000 sep={\,},
%         xticklabel={\xinttheiexpr[0]2^\tick\relax},
%         grid style={line width=.1pt, draw=gray!10},
%         major grid style={line width=.2pt,draw=gray!50},
%         ]
%     \addplot[mark=*,blue, ultra thick] 
%         plot coordinates {
%             (25.6, 66.16)
%             (30.7, 67.31)
%             (40.9, 68.39)
%             (51.2, 69.49)
%             (71.7, 70.80)
%             (102.4, 72.97)
%             (122.8, 73.09)
%             (153.6, 74.41)
%             (230.0, 75.15)
%             (307.2, 75.40)
            
%             % (99,92.26)
%             % (99.5,91.62)
%             % (99.8,89.23)
%             % (99.9,86.33)
%         };
%     \addlegendentry{\algname{}}

%     \addplot[mark=x,red, ultra thick] 
%         plot coordinates {
%             (50,64.5)
%             (86,68.13)
%             (100, 68.67)
%             (344.0, 75.64)
%             % (95,10.00)
%             % (99,92.59)
%             % (99.5,91.13)
%             % (99.8,89.32)
%             % (99.9,86.7)
%         };
%     \addlegendentry{CryptoNAS}
% % % [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

%     \addplot[mark=square,green, ultra thick] 
%         plot coordinates {
%             (24.6, 66.0)
%             (28.7, 64.36)
%             (50, 67.8)
%             % (95,92.19)
%             % (99,90.03)
%             % (99.5,82.02)
%             % (99.8,36.98)
%             % (99.9,10.0)
%         };
%     \addlegendentry{DeepReDrop}

%     \addplot[mark=diamond,orange, ultra thick] 
%         plot coordinates {
%             (50, 66)
%             (180, 67)
%             (300, 68)
%             % (70,91.56)
%             % (80,91.22)
%             % (90,91.17)
%             % (95,90.93)
%             % (99,10.00)
%             % (99.5,10.00)
%             % (99.8,10.00)
%             % (99.9,10.00)
%         };
%     \addlegendentry{Delphi}
%     \end{semilogxaxis}
% \end{tikzpicture}

==> tikz/reduce_loc_plot1.tex <==
\begin{tikzpicture}
\pgfplotsset{
    % scale only axis,
    % scaled x ticks=base 10:3,
    % xmin=0, xmax=0.06
}

\begin{axis}[
  width=0.4\textwidth,
  height=4cm,
  axis y line*=left,
  ymin=50, ymax=70,
%   xlabel=Reduce Cells Loc.,
  ylabel={C100 Test Acc. \ref{plot_one}},
  symbolic x coords = {{(0,1)}, {(0,2)}, {(0,3)}, {(1,2)}, {(1,3)}, {(2,3)}},
  xtick=data
]
\addplot[mark=x,red!70, ultra thick]
  coordinates{
    ({(0,1)}, 66.16)
    ({(0,2)}, 64.90)
    ({(0,3)}, 62.23)
    ({(1,2)}, 63.46)
    ({(1,3)}, 59.87)
    ({(2,3)}, 56.20)
}; \label{plot_one}

\end{axis}

\begin{axis}[
  width=0.4\textwidth,
  height=4cm,
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=1,
  symbolic x coords = {{(0,1)}, {(0,2)}, {(0,3)}, {(1,2)}, {(1,3)}, {(2,3)}},
%   ylabel={$\hat{\bm{\beta}}$ \ref{plot_two}}
]
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Test Acc.}

\addplot[mark=*,blue!80, ultra thick]
  coordinates{
    ({(0,1)}, 0.99997)
    ({(0,2)}, 0.00001)
    ({(0,3)}, 0.00001)
    ({(1,2)}, 0.00001)
    ({(1,3)}, 0.00001)
    ({(2,3)}, 0.00001)
}; \label{plot_two}
% \addlegendentry{$\hat{\bm{\beta}}$}
\end{axis}

\end{tikzpicture}

==> tikz/reduce_loc_plot2.tex <==
\begin{tikzpicture}
\pgfplotsset{
    % scale only axis,
    % scaled x ticks=base 10:3,
    % xmin=0, xmax=0.06
}

\begin{axis}[
  width=0.656\textwidth,
  height=4cm,
  axis y line*=left,
  ymin=50, ymax=70,
%   xlabel=Reduce Cells Loc.,
%   ylabel={C100 Test Acc. \ref{plot_one}},
  symbolic x coords = {{(0,1)}, {(0,2)}, {(0,3)}, {(0,4)}, {(1,2)}, {(1,3)}, {(1,4)}, {(2,3)}, {(2,4)}, {(3,4)}},
  xtick=data
]
\addplot[mark=x,red!70, ultra thick]
  coordinates{
    ({(0,1)}, 67.08)
    ({(0,2)}, 66.94)
    ({(0,3)}, 66.60)
    ({(0,4)}, 63.02)
    ({(1,2)}, 66.80)
    ({(1,3)}, 65.73)
    ({(1,4)}, 61.65)
    ({(2,3)}, 63.61)
    ({(2,4)}, 60.02)
    ({(3,4)}, 56.63)
}; \label{plot_one2}

\end{axis}

\begin{axis}[
  width=0.656\textwidth,
  height=4cm,
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=1,
  symbolic x coords = {{(0,1)}, {(0,2)}, {(0,3)}, {(0,4)}, {(1,2)}, {(1,3)}, {(1,4)}, {(2,3)}, {(2,4)}, {(3,4)}},
  ylabel={$\hat{\bm{\beta}}$ \ref{plot_two2}}
]
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Test Acc.}

\addplot[mark=*,blue!80, ultra thick]
  coordinates{
    ({(0,1)}, 0.99997)
    ({(0,2)}, 0)
    ({(0,3)}, 0)
    ({(0,4)}, 0)
    ({(1,2)}, 0)
    ({(1,3)}, 0)
    ({(1,4)}, 0)
    ({(2,3)}, 0)
    ({(2,4)}, 0)
    ({(3,4)}, 0)
}; \label{plot_two2}
% \addlegendentry{$\hat{\bm{\beta}}$}
\end{axis}

\end{tikzpicture}

==> tikz/reduce_loc_plot3.tex <==
\begin{tikzpicture}
\pgfplotsset{
    % scale only axis,
    % scaled x ticks=base 10:3,
    % xmin=0, xmax=0.06
}

\begin{axis}[
  width=15cm,
  height=4cm,
  axis y line*=left,
  ymin=63, ymax=71,
  xlabel=Reduce Cells Loc.,
  ylabel={C100 Test Acc. \ref{plot_one}},
  symbolic x coords = {{(0,1)}, {(0,2)}, {(0,3)}, {(0,4)}, {(0,5)}, {(1,2)}, {(1,3)}, {(1,4)}, {(1,5)}, {(2,3)}, {(2,4)}, {(2,5)}, {(3,4)}, {(3,5)}, {(4,5)}},
  xtick=data
]
\addplot[mark=x,red!70, ultra thick]
  coordinates{
    ({(0,1)}, 67.88)
    ({(0,2)}, 68.24)
    ({(0,3)}, 68.53)
    ({(0,4)}, 67.74)
    ({(0,5)}, 67.76)
    ({(1,2)}, 67.52)
    ({(1,3)}, 68.56)
    ({(1,4)}, 67.92)
    ({(1,5)}, 66.63)
    ({(2,3)}, 67.56)
    ({(2,4)}, 66.85)
    ({(2,5)}, 65.82)
    ({(3,4)}, 66.65)
    ({(3,5)}, 66.06)
    ({(4,5)}, 63.73)
}; \label{plot_one3}

\end{axis}

\begin{axis}[
  width=15cm,
  height=4cm,
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=1,
  symbolic x coords = {{(0,1)}, {(0,2)}, {(0,3)}, {(0,4)}, {(0,5)}, {(1,2)}, {(1,3)}, {(1,4)}, {(1,5)}, {(2,3)}, {(2,4)}, {(2,5)}, {(3,4)}, {(3,5)}, {(4,5)}},
  ylabel={$\hat{\bm{\beta}}$ \ref{plot_two3}}
]
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Test Acc.}

\addplot[mark=*,blue!80, ultra thick]
  coordinates{
    ({(0,1)}, 0)
    ({(0,2)}, 0)
    ({(0,3)}, 0)
    ({(0,4)}, 0)
    ({(0,5)}, 0)
    ({(1,2)}, 0)
    ({(1,3)}, 0.997)
    ({(1,4)}, 0)
    ({(1,5)}, 0)
    ({(2,3)}, 0)
    ({(2,4)}, 0)
    ({(2,5)}, 0)
    ({(3,4)}, 0)
    ({(3,5)}, 0)
    ({(4,5)}, 0)
}; \label{plot_two3}
% \addlegendentry{$\hat{\bm{\beta}}$}
\end{axis}

\end{tikzpicture}

==> tikz/relu_loc.tex <==
%\resizebox{\linewidth}{!}{%neurips
% \usetikzlibrary{quotes,arrows.meta}
\tikzset{
  annotated cuboid/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    \path [every edge/.append style={pic actions, |-|}]
    (b) +(0,-5pt) coordinate (b1) edge ["$H_i$ \cubeunits"'] (b1 -| c)
    (b) +(-5pt,0) coordinate (b2) edge ["$H_i$ \cubeunits"] (b2 |- a)
    (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$4C_i$ \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    ;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=cm,
  scale=.1,
}

\tikzset{
  annotated cuboid2/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    \path [every edge/.append style={pic actions, |-|}]
    (b) +(0,-5pt) coordinate (b1) edge ["$H_i$ \cubeunits"'] (b1 -| c)
    % (b) +(-5pt,0) coordinate (b2) edge ["$H_i$ \cubeunits"] (b2 |- a)
    (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$C_i$ \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    ;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=cm,
  scale=.1,
}

\tikzstyle{Phase}=[draw, fill=orange!50, text width=2.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=8.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Phase2}=[draw, fill=green!50, text width=5.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=8.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Phase3}=[draw, fill=blue!40, text width=5.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=8.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{texto} = [above, text width=20em, text centered, scale=1.0]
\tikzstyle{Cell}=[draw, fill=gray!10, text width=6.0em, thick, rounded corners=0.2cm,
    text centered, minimum width=6.0em, minimum height=3.0em, scale=0.6]
    
\newcommand{\preproc}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-0.3, 0.5) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+0.3,-0.5) node (a2) {};
    % Draw the background
    \path[fill=#5!10,rounded corners, draw=black!50, dashed]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(1.2, -0.34) node (u1)[texto]
      {\tiny #6};
  \end{pgfonlayer}}

\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[trim left={(-0.9,0)}, trim right={(6.1,0)}]
%   \pic {annotated cuboid};
%   \pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
%   \pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
%   \pic at (1,-3) {annotated cuboid={width=150, height=200, depth=250, scale=.01, units=m}};


  \pic [fill=gray, text=black, draw=black] at (0,0) {annotated cuboid={width=10, height=10, depth=20, units=}};
  \path (0.2, 0.7) node (text1) [texto, font=\tiny\linespread{0.8}\selectfont]{\tiny Concatenated Tensors \\ (Output from $Cell_i$)};
  \path (2.0, -0.18) node (relu) [Phase] {ReLU};
  \path (relu.south)+(0.5, 0) node (conv) [Phase2] {Conv$1\times 1$};
  \path (conv.south)+(0.5, 0) node (bn) [Phase3] {BN};
  \pic [fill=gray, text=black, draw=black] at (5.5, 0.25) {annotated cuboid2={width=10, height=10, depth=5, units=}};
  \path (5.2, 0.6) node (text2) [texto, font=\tiny\linespread{0.8}\selectfont]{\tiny Channel Reduced Tensors \\ (Input to $Cell_{i+1}$)};
  
  \path [draw, ->, line width=0.4mm] (0.4,-0.18) to (relu.north);
  \path [draw, ->, line width=0.4mm] (relu.south) to (conv.north);
  \path [draw, ->, line width=0.4mm] (conv.south) to (bn.north);
  \path [draw, ->, line width=0.4mm] (bn.south) to (4.5, -0.18);
  
  \preproc{relu}{relu}{bn}{bn}{blue}{Channel Reduction};
  
%   \path (-2.0, 0.0) node (cell) [Cell] {$Cell_i$};
  
  
%   \pic [fill=gray, text=black, draw=black] at (0,-2.0) {annotated cuboid={width=10, height=10, depth=18, units=}};
%   \path (0.2, 0.6) node (text1) [texto]{\tiny $Cell_{i-2}$};
%   \path (0.2, -3.9) node (text2) [texto]{\tiny $Cell_{i-1}$};
%   \path (2.0, -0.28) node (relu) [Phase] {ReLU};
%   \path (relu.south)+(0.5, 0) node (conv) [Phase2] {Conv$1\times 1$ };
%   \path (conv.south)+(0.5, 0) node (bn) [Phase3] {BN};
  
%   \path (2.0, -2.28) node (relu2) [Phase] {ReLU};
%   \path (relu2.south)+(0.5, 0) node (conv2) [Phase2] {Conv$1\times 1$ };
%   \path (conv2.south)+(0.5, 0) node (bn2) [Phase3] {BN};
  
%   \pic [fill=gray, text=black, draw=black] at (5.5,0.2) {annotated cuboid2={width=10, height=10, depth=5, units=}};
%   \pic [fill=gray, text=black, draw=black] at (5.5,-1.8) {annotated cuboid2={width=10, height=10, depth=5, units=}};
  
% %   \path (bn.south)+(5.0, 1.0) node (celli) [Cell] {\tiny $Cell_i$};
  
%   \node[inner sep=0pt, thick, draw] (celli) at (8.7,-1.2){\includegraphics[width=.30\textwidth]{images/DARTS_normal.png}};
%   \path (8.7, -0.25) node (text3) [texto]{\tiny $Cell_{i}$};
  
% %   \path (phase3)+(3.0, 0.0) node (phase4) [Phase] {Select Init. Ch. and Depth Given ReLU Budget};
  
%   \path [draw, ->, line width = 0.3mm] (0.3,-0.28) to (relu.north);
%   \path [draw, ->, line width = 0.3mm] (relu.south) to (conv.north);
%   \path [draw, ->, line width = 0.3mm] (conv.south) to (bn.north);
%   \path [draw, ->, line width = 0.3mm] (bn.south) to (4.5, -0.27);
  
%   \path [draw, ->, line width = 0.3mm] (0.3,-2.28) to (relu2.north);
%   \path [draw, ->, line width = 0.3mm] (relu2.south) to (conv2.north);
%   \path [draw, ->, line width = 0.3mm] (conv2.south) to (bn2.north);
%   \path [draw, ->, line width = 0.3mm] (bn2.south) to (4.5, -2.27);
  
%   \path [draw, ->, line width = 0.3mm] (5.7, -0.3) to [out=0, in=180] (6.7, -0.6);
%   \path [draw, ->, line width = 0.3mm] (5.7, -2.3) to [out=0, in=180] (6.7, -1.6);
  
%   \preproc{relu}{relu}{bn2}{bn2}{blue}{Channel Reduction};
  
\end{tikzpicture}
}





% \tikzstyle{Phase}=[draw, fill=gray!10, text width=6.0em, thick, 
%     text centered, minimum width=6.0em, minimum height=3.0em]
% \tikzstyle{texto} = [above, text width=20em, text centered]
% \tikzstyle{Phase2}=[draw, fill=white!10, text width=3.0em, 
%     text centered, minimum width=7.0em, minimum height=4.0em]
% \tikzstyle{Phase3}=[draw, fill=white!10, text width=3.0em, 
%     text centered, minimum width=7.0em, minimum height=4.0em]
% \tikzstyle{CSNode}=[draw, fill=white!10, text width=4.0em, 
%     text centered, minimum width=2.0em, minimum height=6.0em]
% \tikzstyle{restrictionNode}=[draw, fill=white!10, text width=5.0em, 
%     text centered, minimum width=2.0em, minimum height=1.0em]
    
% \newcommand{\phasea}[6]{%
%   \begin{pgfonlayer}{background}
%     % Left-top corner of the background rectangle
%     \path (#1.west |- #2.north)+(-0.3, 0.6) node (a1) {};
%     % Right-bottom corner of the background rectanle
%     \path (#3.east |- #4.south)+(+0.3,-0.6) node (a2) {};
%     % Draw the background
%     \path[fill=#5!20,rounded corners, draw=black!50, dashed]
%       (a1) rectangle (a2);
%     \path (a1.west |- a1.north)+(2.1, -0.65) node (u1)[texto]
%       {\small #6};
%   \end{pgfonlayer}}
  
% \newcommand{\phaseb}[6]{%
%   \begin{pgfonlayer}{background}
%     % Left-top corner of the background rectangle
%     \path (#1.west |- #2.north)+(-0.3, 0.6) node (a1) {};
%     % Right-bottom corner of the background rectanle
%     \path (#3.east |- #4.south)+(+1.6,-0.6) node (a2) {};
%     % Draw the background
%     \path[fill=#5!20,rounded corners, draw=black!50, dashed]
%       (a1) rectangle (a2);
%     \path (a1.west |- a1.north)+(3.1, -0.65) node (u1)[texto]
%       {\small #6};
%   \end{pgfonlayer}}

% \resizebox{1.0\linewidth}{!}{
% \begin{tikzpicture}[font=\sffamily]
%     \fontfamily{cmss}
%     \tikzstyle{every node}=[font=\scriptsize]
    
    
%     \node (phase1) [Phase] {ReLU-Efficient Search Space};
    
%     \path (phase1)+(3.0, 0.0) node (phase2) [Phase] {Candidate Cells \\ from NAS Alg.};
    
%     \path (phase2)+(3.0,0.0) node (phase3) [Phase] {Select Opt. Location of Reduce Cell};
    
%     \path (phase3)+(3.0, 0.0) node (phase4) [Phase] {Select Init. Ch. and Depth Given ReLU Budget};
    
%     \path [draw, ->, line width = 0.3mm] (phase1.east) to (phase2.west);
%     \path [draw, ->, line width = 0.3mm] (phase2.east) to (phase3.west);
%     \path [draw, ->, line width = 0.3mm] (phase3.east) to (phase4.west);
%     \path [draw, ->, line width = 0.3mm] (phase4.east) to node[text width=3.5em, midway, above, align=center]{Performance Evaluation} (11.7, 0);
    
%     \phasea{phase1}{phase1}{phase2}{phase2}{blue}{Stage 1: Finding Cells}
%     \phaseb{phase3}{phase3}{phase4}{phase4}{orange}{Stage 2: Optimizing a Final Skeleton}
    
%     % \path (phase2)+(2.0, 0.0) node (phase3) [Phase1] {Select Opt. Loc. of Reduce Cell};

%     % \path (phase1)+(4.0, 0.0) node (phase3) [Phase3] {Select Opt. Loc. of Reduce Cell};
    
    
    
%     % \path (phase1)+(2.3, 1.5) node (sample) [sampleNode] {\tiny Run Existing NAS Algorithm};
%     % \path (oneShot)+(4, 0) node (CS) [CSNode] {Find optimized reduce cell location via Gumbel-Softmax Trick};
%     % \path (oneShot)+(2.3, -1.6) node (restriction) [restrictionNode] {\tiny Restrict $f$ with \emph{minimizer} of $g$};
    
%     % \path [draw, ->, line width = 0.2mm] (oneShot.north) to (0, 1.5) to (sample.west); 
%     % \path [draw, ->, line width = 0.2mm] (sample.east) to (4, 1.5) to (CS.north);
%     % \path [draw, ->, line width = 0.2mm] (CS.south) to (4, -1.6) to (restriction.east);
%     % \path [draw, ->, line width = 0.2mm] (restriction.north) to (sample.south);
%     % \backgroundc{oneShot}{oneShot}{oneShot}{oneShot}{orange}{Stage 1};
%     % \backgroundd{sample}{sample}{CS}{restriction}{green}{Stage 2};

% \end{tikzpicture}
% }

==> tikz/relu_loc2.tex <==
%\resizebox{\linewidth}{!}{%neurips
% \usetikzlibrary{quotes,arrows.meta}
\tikzset{
  annotated cuboid/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    \path [every edge/.append style={pic actions, |-|}]
    (b) +(0,-5pt) coordinate (b1) edge ["$H_i$ \cubeunits"'] (b1 -| c)
    (b) +(-5pt,0) coordinate (b2) edge ["$H_i$ \cubeunits"] (b2 |- a)
    (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$4C_i$ \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    ;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=cm,
  scale=.1,
}

\tikzset{
  annotated cuboid2/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    \path [every edge/.append style={pic actions, |-|}]
    (b) +(0,-5pt) coordinate (b1) edge ["$H_i$ \cubeunits"'] (b1 -| c)
    % (b) +(-5pt,0) coordinate (b2) edge ["$H_i$ \cubeunits"] (b2 |- a)
    (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$C_i$ \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    ;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=cm,
  scale=.1,
}

\tikzstyle{Phase}=[draw, fill=orange!50, text width=2.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=8.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Phase2}=[draw, fill=green!50, text width=5.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=8.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Phase3}=[draw, fill=blue!40, text width=5.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=8.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{texto} = [above, text width=20em, text centered, scale=1.0]
\tikzstyle{Cell}=[draw, fill=gray!10, text width=6.0em, thick, rounded corners=0.2cm,
    text centered, minimum width=6.0em, minimum height=3.0em, scale=0.6]
    
\newcommand{\preproc}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-0.3, 0.5) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+0.3,-0.5) node (a2) {};
    % Draw the background
    \path[fill=#5!10,rounded corners, draw=black!50, dashed]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(1.2, -0.34) node (u1)[texto]
      {\tiny #6};
  \end{pgfonlayer}}

\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[trim left={(-0.9,0)}, trim right={(6.1,0)}]
%   \pic {annotated cuboid};
%   \pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
%   \pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
%   \pic at (1,-3) {annotated cuboid={width=150, height=200, depth=250, scale=.01, units=m}};


  \pic [fill=gray, text=black, draw=black] at (0,0) {annotated cuboid={width=10, height=10, depth=20, units=}};
  \path (0.2, 0.7) node (text1) [texto, font=\tiny\linespread{0.8}\selectfont]{\tiny Concatenated Tensors \\ (Output from $Cell_i$)};
  \path (2.0, -0.18) node (conv) [Phase2] {Conv$1\times 1$};
  \path (conv.south)+(0.5, 0) node (bn) [Phase3] {BN};
  \path (bn.south)+(0.5, 0) node (relu) [Phase] {ReLU};
  \pic [fill=gray, text=black, draw=black] at (5.5, 0.25) {annotated cuboid2={width=10, height=10, depth=5, units=}};
  \path (5.2, 0.6) node (text2) [texto, font=\tiny\linespread{0.8}\selectfont]{\tiny Channel Reduced Tensors \\ (Input to $Cell_{i+1}$)};
  
  \path [draw, ->, line width=0.4mm] (0.4,-0.18) to (conv.north);
  \path [draw, ->, line width=0.4mm] (conv.south) to (bn.north);
  \path [draw, ->, line width=0.4mm] (bn.south) to (relu.north);
  \path [draw, ->, line width=0.4mm] (relu.south) to (4.5, -0.18);
  
  \preproc{conv}{conv}{relu}{relu}{blue}{Channel Reduction};
  
%   \path (-2.0, 0.0) node (cell) [Cell] {$Cell_i$};
  
  
%   \pic [fill=gray, text=black, draw=black] at (0,-2.0) {annotated cuboid={width=10, height=10, depth=18, units=}};
%   \path (0.2, 0.6) node (text1) [texto]{\tiny $Cell_{i-2}$};
%   \path (0.2, -3.9) node (text2) [texto]{\tiny $Cell_{i-1}$};
%   \path (2.0, -0.28) node (relu) [Phase] {ReLU};
%   \path (relu.south)+(0.5, 0) node (conv) [Phase2] {Conv$1\times 1$ };
%   \path (conv.south)+(0.5, 0) node (bn) [Phase3] {BN};
  
%   \path (2.0, -2.28) node (relu2) [Phase] {ReLU};
%   \path (relu2.south)+(0.5, 0) node (conv2) [Phase2] {Conv$1\times 1$ };
%   \path (conv2.south)+(0.5, 0) node (bn2) [Phase3] {BN};
  
%   \pic [fill=gray, text=black, draw=black] at (5.5,0.2) {annotated cuboid2={width=10, height=10, depth=5, units=}};
%   \pic [fill=gray, text=black, draw=black] at (5.5,-1.8) {annotated cuboid2={width=10, height=10, depth=5, units=}};
  
% %   \path (bn.south)+(5.0, 1.0) node (celli) [Cell] {\tiny $Cell_i$};
  
%   \node[inner sep=0pt, thick, draw] (celli) at (8.7,-1.2){\includegraphics[width=.30\textwidth]{images/DARTS_normal.png}};
%   \path (8.7, -0.25) node (text3) [texto]{\tiny $Cell_{i}$};
  
% %   \path (phase3)+(3.0, 0.0) node (phase4) [Phase] {Select Init. Ch. and Depth Given ReLU Budget};
  
%   \path [draw, ->, line width = 0.3mm] (0.3,-0.28) to (relu.north);
%   \path [draw, ->, line width = 0.3mm] (relu.south) to (conv.north);
%   \path [draw, ->, line width = 0.3mm] (conv.south) to (bn.north);
%   \path [draw, ->, line width = 0.3mm] (bn.south) to (4.5, -0.27);
  
%   \path [draw, ->, line width = 0.3mm] (0.3,-2.28) to (relu2.north);
%   \path [draw, ->, line width = 0.3mm] (relu2.south) to (conv2.north);
%   \path [draw, ->, line width = 0.3mm] (conv2.south) to (bn2.north);
%   \path [draw, ->, line width = 0.3mm] (bn2.south) to (4.5, -2.27);
  
%   \path [draw, ->, line width = 0.3mm] (5.7, -0.3) to [out=0, in=180] (6.7, -0.6);
%   \path [draw, ->, line width = 0.3mm] (5.7, -2.3) to [out=0, in=180] (6.7, -1.6);
  
%   \preproc{relu}{relu}{bn2}{bn2}{blue}{Channel Reduction};
  
\end{tikzpicture}
}





% \tikzstyle{Phase}=[draw, fill=gray!10, text width=6.0em, thick, 
%     text centered, minimum width=6.0em, minimum height=3.0em]
% \tikzstyle{texto} = [above, text width=20em, text centered]
% \tikzstyle{Phase2}=[draw, fill=white!10, text width=3.0em, 
%     text centered, minimum width=7.0em, minimum height=4.0em]
% \tikzstyle{Phase3}=[draw, fill=white!10, text width=3.0em, 
%     text centered, minimum width=7.0em, minimum height=4.0em]
% \tikzstyle{CSNode}=[draw, fill=white!10, text width=4.0em, 
%     text centered, minimum width=2.0em, minimum height=6.0em]
% \tikzstyle{restrictionNode}=[draw, fill=white!10, text width=5.0em, 
%     text centered, minimum width=2.0em, minimum height=1.0em]
    
% \newcommand{\phasea}[6]{%
%   \begin{pgfonlayer}{background}
%     % Left-top corner of the background rectangle
%     \path (#1.west |- #2.north)+(-0.3, 0.6) node (a1) {};
%     % Right-bottom corner of the background rectanle
%     \path (#3.east |- #4.south)+(+0.3,-0.6) node (a2) {};
%     % Draw the background
%     \path[fill=#5!20,rounded corners, draw=black!50, dashed]
%       (a1) rectangle (a2);
%     \path (a1.west |- a1.north)+(2.1, -0.65) node (u1)[texto]
%       {\small #6};
%   \end{pgfonlayer}}
  
% \newcommand{\phaseb}[6]{%
%   \begin{pgfonlayer}{background}
%     % Left-top corner of the background rectangle
%     \path (#1.west |- #2.north)+(-0.3, 0.6) node (a1) {};
%     % Right-bottom corner of the background rectanle
%     \path (#3.east |- #4.south)+(+1.6,-0.6) node (a2) {};
%     % Draw the background
%     \path[fill=#5!20,rounded corners, draw=black!50, dashed]
%       (a1) rectangle (a2);
%     \path (a1.west |- a1.north)+(3.1, -0.65) node (u1)[texto]
%       {\small #6};
%   \end{pgfonlayer}}

% \resizebox{1.0\linewidth}{!}{
% \begin{tikzpicture}[font=\sffamily]
%     \fontfamily{cmss}
%     \tikzstyle{every node}=[font=\scriptsize]
    
    
%     \node (phase1) [Phase] {ReLU-Efficient Search Space};
    
%     \path (phase1)+(3.0, 0.0) node (phase2) [Phase] {Candidate Cells \\ from NAS Alg.};
    
%     \path (phase2)+(3.0,0.0) node (phase3) [Phase] {Select Opt. Location of Reduce Cell};
    
%     \path (phase3)+(3.0, 0.0) node (phase4) [Phase] {Select Init. Ch. and Depth Given ReLU Budget};
    
%     \path [draw, ->, line width = 0.3mm] (phase1.east) to (phase2.west);
%     \path [draw, ->, line width = 0.3mm] (phase2.east) to (phase3.west);
%     \path [draw, ->, line width = 0.3mm] (phase3.east) to (phase4.west);
%     \path [draw, ->, line width = 0.3mm] (phase4.east) to node[text width=3.5em, midway, above, align=center]{Performance Evaluation} (11.7, 0);
    
%     \phasea{phase1}{phase1}{phase2}{phase2}{blue}{Stage 1: Finding Cells}
%     \phaseb{phase3}{phase3}{phase4}{phase4}{orange}{Stage 2: Optimizing a Final Skeleton}
    
%     % \path (phase2)+(2.0, 0.0) node (phase3) [Phase1] {Select Opt. Loc. of Reduce Cell};

%     % \path (phase1)+(4.0, 0.0) node (phase3) [Phase3] {Select Opt. Loc. of Reduce Cell};
    
    
    
%     % \path (phase1)+(2.3, 1.5) node (sample) [sampleNode] {\tiny Run Existing NAS Algorithm};
%     % \path (oneShot)+(4, 0) node (CS) [CSNode] {Find optimized reduce cell location via Gumbel-Softmax Trick};
%     % \path (oneShot)+(2.3, -1.6) node (restriction) [restrictionNode] {\tiny Restrict $f$ with \emph{minimizer} of $g$};
    
%     % \path [draw, ->, line width = 0.2mm] (oneShot.north) to (0, 1.5) to (sample.west); 
%     % \path [draw, ->, line width = 0.2mm] (sample.east) to (4, 1.5) to (CS.north);
%     % \path [draw, ->, line width = 0.2mm] (CS.south) to (4, -1.6) to (restriction.east);
%     % \path [draw, ->, line width = 0.2mm] (restriction.north) to (sample.south);
%     % \backgroundc{oneShot}{oneShot}{oneShot}{oneShot}{orange}{Stage 1};
%     % \backgroundd{sample}{sample}{CS}{restriction}{green}{Stage 2};

% \end{tikzpicture}
% }

==> tikz/relu_noshuffle.tex <==
\tikzset{
  annotated cuboid/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    \path [every edge/.append style={pic actions, |-|}]
    (b) +(0,-5pt) coordinate (b1) edge ["$H_i$ \cubeunits"'] (b1 -| c)
    (b) +(-5pt,0) coordinate (b2) edge ["$H_i$ \cubeunits"] (b2 |- a)
    (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$4C_i$ \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    ;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=cm,
  scale=.1,
}

\tikzset{
  annotated cuboid2/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    \path [every edge/.append style={pic actions, |-|}]
    (b) +(0,-5pt) coordinate (b1) edge ["$H_i$ \cubeunits"'] (b1 -| c)
    % (b) +(-5pt,0) coordinate (b2) edge ["$H_i$ \cubeunits"] (b2 |- a)
    (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$C_i$ \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    ;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=cm,
  scale=.1,
}

\tikzstyle{Phase}=[draw, fill=orange!50, text width=2.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=5.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Phase2}=[draw, fill=green!50, text width=2.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=5.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Phase3}=[draw, fill=blue!40, text width=2.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=5.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{texto} = [above, text width=20em, text centered, scale=1.0]
\tikzstyle{Cell}=[draw, fill=gray!10, text width=6.0em, thick, rounded corners=0.2cm,
    text centered, minimum width=6.0em, minimum height=3.0em, scale=0.6]
\tikzstyle{sum} = [draw, circle, minimum size=0.1em, thick, scale=0.85]
\newcommand{\preproc}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-0.3, 0.3) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+0.3,-0.3) node (a2) {};
    % Draw the background
    \path[fill=#5!10,rounded corners, draw=black!50, dashed]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(1.2, -0.34) node (u1)[texto]
      {\tiny #6};
  \end{pgfonlayer}}

\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[trim left={(0,0)}, trim right={(6.8,0)}]
%   \pic {annotated cuboid};
%   \pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
%   \pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
%   \pic at (1,-3) {annotated cuboid={width=150, height=200, depth=250, scale=.01, units=m}};


  \pic [fill=gray, text=black, draw=black] at (0,0) {annotated cuboid2={width=10, height=10, depth=5, units=}};
  \path (-0.4, 0.2) node (text1) [texto, font=\tiny\linespread{0.8}\selectfont]{\tiny \textbf{Node} (Feature Map)};
  \path (1.5, 0.5) node (relu) [Phase] {ReLU};
  \path (relu.south)+(0.5, 0) node (conv) [Phase2] {Conv};
  \path (conv.south)+(0.5, 0) node (bn) [Phase3] {BN};
  
  \path (1.5, -1.4) node (relu2) [Phase] {ReLU};
  \path (relu2.south)+(0.5, 0) node (conv2) [Phase2] {Conv};
  \path (conv2.south)+(0.5, 0) node (bn2) [Phase3] {BN};
  
  \path (bn2.south) + (1.0, 1.0) node (sum) [sum] {+};
  
  \pic [fill=gray, text=black, draw=black] at (6.0, 0.0) {annotated cuboid2={width=10, height=10, depth=5, units=}};
  \path (5.5, 0.2) node (text2) [texto, font=\tiny\linespread{0.8}\selectfont]{\tiny \textbf{Node} (Feature Map)};
  \path (sum.north)+(0.0, 0.0) node (text3) [texto, font=\tiny\linespread{0.8}\selectfont]{\tiny \textbf{Sum}};
  
  \path [draw, ->, line width=0.4mm] (0.2,-0.28) to (relu.north);
  \path [draw, ->, line width=0.4mm] (relu.south) to (conv.north);
  \path [draw, ->, line width=0.4mm] (conv.south) to (bn.north);
  \path [draw, ->, line width=0.4mm] (bn.south) to (3.9, -0.26);
  
  \path [draw, ->, line width=0.4mm] (0.2,-0.48) to (relu2.north);
  \path [draw, ->, line width=0.4mm] (relu2.south) to (conv2.north);
  \path [draw, ->, line width=0.4mm] (conv2.south) to (bn2.north);
  \path [draw, ->, line width=0.4mm] (bn2.south) to (3.9, -0.49);
  \path [draw, ->, line width=0.4mm] (sum.east) to (5.0, -0.40);
  
  \preproc{relu}{relu}{bn}{bn}{blue}{Convolution Module};
  \preproc{relu2}{relu2}{bn2}{bn2}{blue}{Convolution Module};
  
%   \path (-2.0, 0.0) node (cell) [Cell] {$Cell_i$};
  
  
%   \pic [fill=gray, text=black, draw=black] at (0,-2.0) {annotated cuboid={width=10, height=10, depth=18, units=}};
%   \path (0.2, 0.6) node (text1) [texto]{\tiny $Cell_{i-2}$};
%   \path (0.2, -3.9) node (text2) [texto]{\tiny $Cell_{i-1}$};
%   \path (2.0, -0.28) node (relu) [Phase] {ReLU};
%   \path (relu.south)+(0.5, 0) node (conv) [Phase2] {Conv$1\times 1$ };
%   \path (conv.south)+(0.5, 0) node (bn) [Phase3] {BN};
  
%   \path (2.0, -2.28) node (relu2) [Phase] {ReLU};
%   \path (relu2.south)+(0.5, 0) node (conv2) [Phase2] {Conv$1\times 1$ };
%   \path (conv2.south)+(0.5, 0) node (bn2) [Phase3] {BN};
  
%   \pic [fill=gray, text=black, draw=black] at (5.5,0.2) {annotated cuboid2={width=10, height=10, depth=5, units=}};
%   \pic [fill=gray, text=black, draw=black] at (5.5,-1.8) {annotated cuboid2={width=10, height=10, depth=5, units=}};
  
% %   \path (bn.south)+(5.0, 1.0) node (celli) [Cell] {\tiny $Cell_i$};
  
%   \node[inner sep=0pt, thick, draw] (celli) at (8.7,-1.2){\includegraphics[width=.30\textwidth]{images/DARTS_normal.png}};
%   \path (8.7, -0.25) node (text3) [texto]{\tiny $Cell_{i}$};
  
% %   \path (phase3)+(3.0, 0.0) node (phase4) [Phase] {Select Init. Ch. and Depth Given ReLU Budget};
  
%   \path [draw, ->, line width = 0.3mm] (0.3,-0.28) to (relu.north);
%   \path [draw, ->, line width = 0.3mm] (relu.south) to (conv.north);
%   \path [draw, ->, line width = 0.3mm] (conv.south) to (bn.north);
%   \path [draw, ->, line width = 0.3mm] (bn.south) to (4.5, -0.27);
  
%   \path [draw, ->, line width = 0.3mm] (0.3,-2.28) to (relu2.north);
%   \path [draw, ->, line width = 0.3mm] (relu2.south) to (conv2.north);
%   \path [draw, ->, line width = 0.3mm] (conv2.south) to (bn2.north);
%   \path [draw, ->, line width = 0.3mm] (bn2.south) to (4.5, -2.27);
  
%   \path [draw, ->, line width = 0.3mm] (5.7, -0.3) to [out=0, in=180] (6.7, -0.6);
%   \path [draw, ->, line width = 0.3mm] (5.7, -2.3) to [out=0, in=180] (6.7, -1.6);
  
%   \preproc{relu}{relu}{bn2}{bn2}{blue}{Channel Reduction};
  
\end{tikzpicture}
}


==> tikz/relu_shuffle.tex <==
\tikzset{
  annotated cuboid/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    \path [every edge/.append style={pic actions, |-|}]
    (b) +(0,-5pt) coordinate (b1) edge ["$H_i$ \cubeunits"'] (b1 -| c)
    (b) +(-5pt,0) coordinate (b2) edge ["$H_i$ \cubeunits"] (b2 |- a)
    (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$4C_i$ \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    ;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=cm,
  scale=.1,
}

\tikzset{
  annotated cuboid2/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    \path [every edge/.append style={pic actions, |-|}]
    (b) +(0,-5pt) coordinate (b1) edge ["$H_i$ \cubeunits"'] (b1 -| c)
    % (b) +(-5pt,0) coordinate (b2) edge ["$H_i$ \cubeunits"] (b2 |- a)
    (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["$C_i$ \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    ;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=cm,
  scale=.1,
}

\tikzstyle{Phase}=[draw, fill=orange!50, text width=2.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=5.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Phase2}=[draw, fill=green!50, text width=2.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=5.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{Phase3}=[draw, fill=blue!40, text width=2.0em, thick, rotate=90, rounded corners=0.2cm,
    text centered, minimum width=5.0em, minimum height=2.0em, scale=0.6]
\tikzstyle{texto} = [above, text width=20em, text centered, scale=1.0]
\tikzstyle{Cell}=[draw, fill=gray!10, text width=6.0em, thick, rounded corners=0.2cm,
    text centered, minimum width=6.0em, minimum height=3.0em, scale=0.6]
\tikzstyle{sum} = [draw, circle, minimum size=0.1em, thick, scale=0.85]
\newcommand{\preproc}[6]{%
  \begin{pgfonlayer}{background}
    % Left-top corner of the background rectangle
    \path (#1.north |- #2.east)+(-0.3, 0.3) node (a1) {};
    % Right-bottom corner of the background rectanle
    \path (#3.south |- #4.west)+(+0.3,-0.3) node (a2) {};
    % Draw the background
    \path[fill=#5!10,rounded corners, draw=black!50, dashed]
      (a1) rectangle (a2);
    \path (a1.north |- a1.east)+(0.8, -0.34) node (u1)[texto]
      {\tiny #6};
  \end{pgfonlayer}}

\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[trim left={(-0.5,0)}, trim right={(6.4,0)}]
%   \pic {annotated cuboid};
%   \pic [fill=magenta, text=blue, draw=blue] at (5,0) {annotated cuboid={width=30, height=5, depth=10}};
%   \pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={width=6, height=20, depth=15, units=mm}};
%   \pic at (1,-3) {annotated cuboid={width=150, height=200, depth=250, scale=.01, units=m}};


  \pic [fill=gray, text=black, draw=black] at (0,0) {annotated cuboid2={width=10, height=10, depth=5, units=}};
  \path (-0.4, 0.2) node (text1) [texto, font=\tiny\linespread{0.8}\selectfont]{\tiny \textbf{Node} (Feature Map)};
  \path (1.0, -0.4) node (relu) [Phase] {ReLU};
  \path (relu.south)+(0.8, 1.0) node (conv) [Phase2] {Conv};
  \path (conv.south)+(0.5, 0) node (bn) [Phase3] {BN};
  
%   \path (1.5, -1.4) node (relu2) [Phase] {ReLU};
  \path (relu.south)+(0.8, -1.0) node (conv2) [Phase2] {Conv};
  \path (conv2.south)+(0.5, 0) node (bn2) [Phase3] {BN};
  
  \path (bn2.south) + (1.0, 1.0) node (sum) [sum] {+};
  
  \pic [fill=gray, text=black, draw=black] at (5.8, 0.0) {annotated cuboid2={width=10, height=10, depth=5, units=}};
  \path (5.5, 0.2) node (text2) [texto, font=\tiny\linespread{0.8}\selectfont]{\tiny \textbf{Node} (Feature Map)};
  \path (sum.north)+(0.0, 0.0) node (text3) [texto, font=\tiny\linespread{0.8}\selectfont]{\tiny \textbf{Sum}};
  
  \path [draw, ->, line width=0.4mm] (0.20,-0.39) to (relu.north);
  \path [draw, ->, line width=0.4mm] (relu.south) to (conv.north);
  \path [draw, ->, line width=0.4mm] (conv.south) to (bn.north);
  \path [draw, ->, line width=0.4mm] (bn.south) to (3.7, -0.26);
  
%   \path [draw, ->, line width=0.4mm] (0.3,-0.48) to (relu2.north);
  \path [draw, ->, line width=0.4mm] (relu.south) to (conv2.north);
  \path [draw, ->, line width=0.4mm] (conv2.south) to (bn2.north);
  \path [draw, ->, line width=0.4mm] (bn2.south) to (3.7, -0.49);
  \path [draw, ->, line width=0.4mm] (sum.east) to (4.8, -0.40);
  
  \preproc{conv}{conv}{bn}{bn}{blue}{Conv. Module};
  \preproc{conv2}{conv2}{bn2}{bn2}{blue}{Conv. Module};
  
%   \path (-2.0, 0.0) node (cell) [Cell] {$Cell_i$};
  
  
%   \pic [fill=gray, text=black, draw=black] at (0,-2.0) {annotated cuboid={width=10, height=10, depth=18, units=}};
%   \path (0.2, 0.6) node (text1) [texto]{\tiny $Cell_{i-2}$};
%   \path (0.2, -3.9) node (text2) [texto]{\tiny $Cell_{i-1}$};
%   \path (2.0, -0.28) node (relu) [Phase] {ReLU};
%   \path (relu.south)+(0.5, 0) node (conv) [Phase2] {Conv$1\times 1$ };
%   \path (conv.south)+(0.5, 0) node (bn) [Phase3] {BN};
  
%   \path (2.0, -2.28) node (relu2) [Phase] {ReLU};
%   \path (relu2.south)+(0.5, 0) node (conv2) [Phase2] {Conv$1\times 1$ };
%   \path (conv2.south)+(0.5, 0) node (bn2) [Phase3] {BN};
  
%   \pic [fill=gray, text=black, draw=black] at (5.5,0.2) {annotated cuboid2={width=10, height=10, depth=5, units=}};
%   \pic [fill=gray, text=black, draw=black] at (5.5,-1.8) {annotated cuboid2={width=10, height=10, depth=5, units=}};
  
% %   \path (bn.south)+(5.0, 1.0) node (celli) [Cell] {\tiny $Cell_i$};
  
%   \node[inner sep=0pt, thick, draw] (celli) at (8.7,-1.2){\includegraphics[width=.30\textwidth]{images/DARTS_normal.png}};
%   \path (8.7, -0.25) node (text3) [texto]{\tiny $Cell_{i}$};
  
% %   \path (phase3)+(3.0, 0.0) node (phase4) [Phase] {Select Init. Ch. and Depth Given ReLU Budget};
  
%   \path [draw, ->, line width = 0.3mm] (0.3,-0.28) to (relu.north);
%   \path [draw, ->, line width = 0.3mm] (relu.south) to (conv.north);
%   \path [draw, ->, line width = 0.3mm] (conv.south) to (bn.north);
%   \path [draw, ->, line width = 0.3mm] (bn.south) to (4.5, -0.27);
  
%   \path [draw, ->, line width = 0.3mm] (0.3,-2.28) to (relu2.north);
%   \path [draw, ->, line width = 0.3mm] (relu2.south) to (conv2.north);
%   \path [draw, ->, line width = 0.3mm] (conv2.south) to (bn2.north);
%   \path [draw, ->, line width = 0.3mm] (bn2.south) to (4.5, -2.27);
  
%   \path [draw, ->, line width = 0.3mm] (5.7, -0.3) to [out=0, in=180] (6.7, -0.6);
%   \path [draw, ->, line width = 0.3mm] (5.7, -2.3) to [out=0, in=180] (6.7, -1.6);
  
%   \preproc{relu}{relu}{bn2}{bn2}{blue}{Channel Reduction};
  
\end{tikzpicture}
}

